Root system chip-firing I: Interval-firing

Jim Propp recently introduced a variant of chip-firing on a line where the chips are given distinct integer labels. Hopkins, McConville, and Propp showed that this process is confluent from some (but not all) initial configurations of chips. We recast their set-up in terms of root systems: labeled chip-firing can be seen as a root-firing process which allows the moves $\lambda \to \lambda + \alpha$ for $\alpha\in \Phi^{+}$ whenever $\langle\lambda,\alpha^\vee\rangle = 0$, where $\Phi^{+}$ is the set of positive roots of a root system of Type A and $\lambda$ is a weight of this root system. We are thus motivated to study the exact same root-firing process for an arbitrary root system. Actually, this central root-firing process is the subject of a sequel to this paper. In the present paper, we instead study the interval root-firing processes determined by $\lambda \to \lambda + \alpha$ for $\alpha\in \Phi^{+}$ whenever $\langle\lambda,\alpha^\vee\rangle \in [-k-1,k-1]$ or $\langle\lambda,\alpha^\vee\rangle \in [-k,k-1]$, for any $k \geq 0$. We prove that these interval-firing processes are always confluent, from any initial weight. We also show that there is a natural way to consistently label the stable points of these interval-firing processes across all values of $k$ so that the number of weights with given stabilization is a polynomial in $k$. We conjecture that these Ehrhart-like polynomials have nonnegative integer coefficients.

==> (inline-0) <==
\begin{tikzpicture}[scale=2.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=3.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:9.00);
\coordinate (L2) at (330:9.00);
\coordinate (L3) at (210:9.00);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667);
\coordinate (C2I5Im7) at (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326);
\coordinate (C3I3Im6) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667);
\coordinate (C5I2Im7) at (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326);
\coordinate (C6I0Im6) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665);
\coordinate (C1Im8I7) at (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335);
\coordinate (C2Im7I5) at (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667);
\coordinate (C3Im6I3) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667);
\coordinate (C6Im3Im3) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667);
\coordinate (C8Im1Im7) at (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335);
\coordinate (C4Im8I4) at (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333);
\coordinate (C5Im7I2) at (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665);
\coordinate (C6Im6I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337);
\coordinate (C8Im4Im4) at (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326);
\coordinate (C7Im8I1) at (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333);
\coordinate (C8Im7Im1) at (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.15);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm2I1I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im5I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I4I4) -- (Cm8I7I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im8I4) -- (C7Im8I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I4Im8) -- (C7I1Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm4I2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm7I5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im7I5) -- (C5Im7I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I5Im7) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm6I3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C3Im6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3I0Im3);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I1I7) -- (Cm8I4I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im8I7) -- (C4Im8I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I7Im8) -- (C4I4Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm2Im2I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C5Im4Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm3Im3I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm3I6Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (C0Im6I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (C0I6Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C6Im6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C6I0Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6I0Im6);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im2I7) -- (Cm2Im5I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I7Im2) -- (Cm2I7Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im5Im2) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im4I8) -- (Cm1Im7I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I8Im4) -- (Cm1I8Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im1I8) -- (Cm4Im4I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I8Im1) -- (Cm4I8Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im4Im4) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im7Im1) -- (C8Im4Im4);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (0.22499999999999998);
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{ >{\centering\arraybackslash} m{0.5cm} |  >{\centering\arraybackslash} m{6.25cm} |  >{\centering\arraybackslash} m{6.25cm} m{0cm}}
\large $\mathbf{k}$ & \large $\Gamma_{\mathrm{tr},\mathbf{k}}$ & \large $\Gamma_{\mathrm{sym},\mathbf{k}}$ & \\ [2ex] \hline & & \\ [-1.25ex]
\large $0$ & \scalebox{0.2}{
\begin{tikzpicture}[scale=2.0]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.15);
\draw[line width=1mm,draw=black] (0,0) circle (0.22499999999999998);
\end{tikzpicture}} & \scalebox{0.2}{
\begin{tikzpicture}[scale=2.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=3.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.15);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[line width=1mm,draw=black] (0,0) circle (0.22499999999999998);
\end{tikzpicture}} & \\ [2ex] \hline & & \\ [-1.25ex]
\large $1$ & \scalebox{0.115}{
\begin{tikzpicture}[scale=2.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=3.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:9.00);
\coordinate (L2) at (330:9.00);
\coordinate (L3) at (210:9.00);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667);
\coordinate (C2I5Im7) at (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326);
\coordinate (C3I3Im6) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667);
\coordinate (C5I2Im7) at (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326);
\coordinate (C6I0Im6) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665);
\coordinate (C1Im8I7) at (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335);
\coordinate (C2Im7I5) at (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667);
\coordinate (C3Im6I3) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667);
\coordinate (C6Im3Im3) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667);
\coordinate (C8Im1Im7) at (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335);
\coordinate (C4Im8I4) at (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333);
\coordinate (C5Im7I2) at (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665);
\coordinate (C6Im6I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337);
\coordinate (C8Im4Im4) at (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326);
\coordinate (C7Im8I1) at (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333);
\coordinate (C8Im7Im1) at (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.15);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im5I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I4I4) -- (Cm8I7I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im8I4) -- (C7Im8I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I4Im8) -- (C7I1Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm7I5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im7I5) -- (C5Im7I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I5Im7) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3I0Im3);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C5Im4Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (C0Im6I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (C0I6Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C6Im6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C6I0Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6I0Im6);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im2I7) -- (Cm2Im5I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I7Im2) -- (Cm2I7Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im5Im2) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im4I8) -- (Cm1Im7I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I8Im4) -- (Cm1I8Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im4Im4) -- (C8Im1Im7);
\draw[line width=1mm,draw=black] (0,0) circle (0.22499999999999998);
\end{tikzpicture}} & \scalebox{0.115}{\begin{tikzpicture}[scale=2.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=3.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:9.00);
\coordinate (L2) at (330:9.00);
\coordinate (L3) at (210:9.00);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667);
\coordinate (C2I5Im7) at (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326);
\coordinate (C3I3Im6) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667);
\coordinate (C5I2Im7) at (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326);
\coordinate (C6I0Im6) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665);
\coordinate (C1Im8I7) at (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335);
\coordinate (C2Im7I5) at (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667);
\coordinate (C3Im6I3) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667);
\coordinate (C6Im3Im3) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667);
\coordinate (C8Im1Im7) at (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335);
\coordinate (C4Im8I4) at (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333);
\coordinate (C5Im7I2) at (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665);
\coordinate (C6Im6I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337);
\coordinate (C8Im4Im4) at (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326);
\coordinate (C7Im8I1) at (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333);
\coordinate (C8Im7Im1) at (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.15);
\draw[fill=red] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335) circle (0.15);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667) circle (0.15);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326) circle (0.15);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667) circle (0.15);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.15);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm2I1I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im5I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I4I4) -- (Cm8I7I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im8I4) -- (C7Im8I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I4Im8) -- (C7I1Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm4I2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm7I5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im7I5) -- (C5Im7I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I5Im7) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm6I3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C3Im6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3I0Im3);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I1I7) -- (Cm8I4I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im8I7) -- (C4Im8I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I7Im8) -- (C4I4Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm2Im2I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C5Im4Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm3Im3I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm3I6Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (C0Im6I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (C0I6Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C6Im6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C6I0Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6I0Im6);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im2I7) -- (Cm2Im5I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I7Im2) -- (Cm2I7Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im5Im2) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im4I8) -- (Cm1Im7I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I8Im4) -- (Cm1I8Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im1I8) -- (Cm4Im4I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I8Im1) -- (Cm4I8Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im4Im4) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im7Im1) -- (C8Im4Im4);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (0.22499999999999998);
\end{tikzpicture}} & \\ [2ex] \hline & & \\ [-1.25ex]
\large $2$ & \scalebox{0.125}{\begin{tikzpicture}[scale=1.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=3.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:12.00);
\coordinate (L2) at (330:12.00);
\coordinate (L3) at (210:12.00);
\coordinate (Cm11I10I1) at (barycentric cs:L1=-2.6666666666666665,L2=4.333333333333334,L3=1.3333333333333333);
\coordinate (Cm10I11Im1) at (barycentric cs:L1=-2.3333333333333335,L2=4.666666666666666,L3=0.6666666666666667);
\coordinate (Cm11I7I4) at (barycentric cs:L1=-2.6666666666666665,L2=3.3333333333333335,L3=2.333333333333333);
\coordinate (Cm10I8I2) at (barycentric cs:L1=-2.3333333333333335,L2=3.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm9I9I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm8I10Im2) at (barycentric cs:L1=-1.6666666666666665,L2=4.333333333333334,L3=0.33333333333333337);
\coordinate (Cm7I11Im4) at (barycentric cs:L1=-1.3333333333333335,L2=4.666666666666666,L3=-0.33333333333333326);
\coordinate (Cm11I4I7) at (barycentric cs:L1=-2.6666666666666665,L2=2.333333333333333,L3=3.3333333333333335);
\coordinate (Cm10I5I5) at (barycentric cs:L1=-2.3333333333333335,L2=2.666666666666667,L3=2.666666666666667);
\coordinate (Cm9I6I3) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667);
\coordinate (Cm6I9Im3) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm5I10Im5) at (barycentric cs:L1=-0.6666666666666667,L2=4.333333333333334,L3=-0.6666666666666667);
\coordinate (Cm4I11Im7) at (barycentric cs:L1=-0.33333333333333326,L2=4.666666666666666,L3=-1.3333333333333335);
\coordinate (Cm11I1I10) at (barycentric cs:L1=-2.6666666666666665,L2=1.3333333333333333,L3=4.333333333333334);
\coordinate (Cm10I2I8) at (barycentric cs:L1=-2.3333333333333335,L2=1.6666666666666665,L3=3.6666666666666665);
\coordinate (Cm9I3I6) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326);
\coordinate (Cm3I9Im6) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm2I10Im8) at (barycentric cs:L1=0.33333333333333337,L2=4.333333333333334,L3=-1.6666666666666665);
\coordinate (Cm1I11Im10) at (barycentric cs:L1=0.6666666666666667,L2=4.666666666666666,L3=-2.3333333333333335);
\coordinate (Cm10Im1I11) at (barycentric cs:L1=-2.3333333333333335,L2=0.6666666666666667,L3=4.666666666666666);
\coordinate (Cm9I0I9) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335);
\coordinate (C0I9Im9) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C1I10Im11) at (barycentric cs:L1=1.3333333333333333,L2=4.333333333333334,L3=-2.6666666666666665);
\coordinate (Cm8Im2I10) at (barycentric cs:L1=-1.6666666666666665,L2=0.33333333333333337,L3=4.333333333333334);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665);
\coordinate (C2I8Im10) at (barycentric cs:L1=1.6666666666666665,L2=3.6666666666666665,L3=-2.3333333333333335);
\coordinate (Cm7Im4I11) at (barycentric cs:L1=-1.3333333333333335,L2=-0.33333333333333326,L3=4.666666666666666);
\coordinate (Cm6Im3I9) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667);
\coordinate (C2I5Im7) at (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335);
\coordinate (C3I6Im9) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C4I7Im11) at (barycentric cs:L1=2.333333333333333,L2=3.3333333333333335,L3=-2.6666666666666665);
\coordinate (Cm5Im5I10) at (barycentric cs:L1=-0.6666666666666667,L2=-0.6666666666666667,L3=4.333333333333334);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326);
\coordinate (C3I3Im6) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665);
\coordinate (C5I5Im10) at (barycentric cs:L1=2.666666666666667,L2=2.666666666666667,L3=-2.3333333333333335);
\coordinate (Cm4Im7I11) at (barycentric cs:L1=-0.33333333333333326,L2=-1.3333333333333335,L3=4.666666666666666);
\coordinate (Cm3Im6I9) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667);
\coordinate (C5I2Im7) at (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335);
\coordinate (C6I3Im9) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C7I4Im11) at (barycentric cs:L1=3.3333333333333335,L2=2.333333333333333,L3=-2.6666666666666665);
\coordinate (Cm2Im8I10) at (barycentric cs:L1=0.33333333333333337,L2=-1.6666666666666665,L3=4.333333333333334);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326);
\coordinate (C6I0Im6) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665);
\coordinate (C8I2Im10) at (barycentric cs:L1=3.6666666666666665,L2=1.6666666666666665,L3=-2.3333333333333335);
\coordinate (Cm1Im10I11) at (barycentric cs:L1=0.6666666666666667,L2=-2.3333333333333335,L3=4.666666666666666);
\coordinate (C0Im9I9) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C1Im8I7) at (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335);
\coordinate (C2Im7I5) at (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667);
\coordinate (C3Im6I3) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667);
\coordinate (C6Im3Im3) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667);
\coordinate (C8Im1Im7) at (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335);
\coordinate (C9I0Im9) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (C10I1Im11) at (barycentric cs:L1=4.333333333333334,L2=1.3333333333333333,L3=-2.6666666666666665);
\coordinate (C1Im11I10) at (barycentric cs:L1=1.3333333333333333,L2=-2.6666666666666665,L3=4.333333333333334);
\coordinate (C2Im10I8) at (barycentric cs:L1=1.6666666666666665,L2=-2.3333333333333335,L3=3.6666666666666665);
\coordinate (C3Im9I6) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C4Im8I4) at (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333);
\coordinate (C5Im7I2) at (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665);
\coordinate (C6Im6I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337);
\coordinate (C8Im4Im4) at (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326);
\coordinate (C9Im3Im6) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C10Im2Im8) at (barycentric cs:L1=4.333333333333334,L2=0.33333333333333337,L3=-1.6666666666666665);
\coordinate (C11Im1Im10) at (barycentric cs:L1=4.666666666666666,L2=0.6666666666666667,L3=-2.3333333333333335);
\coordinate (C4Im11I7) at (barycentric cs:L1=2.333333333333333,L2=-2.6666666666666665,L3=3.3333333333333335);
\coordinate (C5Im10I5) at (barycentric cs:L1=2.666666666666667,L2=-2.3333333333333335,L3=2.666666666666667);
\coordinate (C6Im9I3) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C7Im8I1) at (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333);
\coordinate (C8Im7Im1) at (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667);
\coordinate (C9Im6Im3) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C10Im5Im5) at (barycentric cs:L1=4.333333333333334,L2=-0.6666666666666667,L3=-0.6666666666666667);
\coordinate (C11Im4Im7) at (barycentric cs:L1=4.666666666666666,L2=-0.33333333333333326,L3=-1.3333333333333335);
\coordinate (C7Im11I4) at (barycentric cs:L1=3.3333333333333335,L2=-2.6666666666666665,L3=2.333333333333333);
\coordinate (C8Im10I2) at (barycentric cs:L1=3.6666666666666665,L2=-2.3333333333333335,L3=1.6666666666666665);
\coordinate (C9Im9I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C10Im8Im2) at (barycentric cs:L1=4.333333333333334,L2=-1.6666666666666665,L3=0.33333333333333337);
\coordinate (C11Im7Im4) at (barycentric cs:L1=4.666666666666666,L2=-1.3333333333333335,L3=-0.33333333333333326);
\coordinate (C10Im11I1) at (barycentric cs:L1=4.333333333333334,L2=-2.6666666666666665,L3=1.3333333333333333);
\coordinate (C11Im10Im1) at (barycentric cs:L1=4.666666666666666,L2=-2.3333333333333335,L3=0.6666666666666667);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=1.3333333333333333,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=4.333333333333334,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-2.6666666666666665,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=4.333333333333334,L3=-2.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=-2.6666666666666665,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=1.3333333333333333,L3=-2.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=1.6666666666666665,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=3.6666666666666665,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-2.3333333333333335,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=3.6666666666666665,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-2.3333333333333335,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=1.6666666666666665,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=2.333333333333333,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=3.3333333333333335,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-2.6666666666666665,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=3.3333333333333335,L3=-2.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-2.6666666666666665,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=2.333333333333333,L3=-2.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=2.666666666666667,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-2.3333333333333335,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=2.666666666666667,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=-1.6666666666666665,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=4.333333333333334,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=-0.6666666666666667,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=4.333333333333334,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=0.33333333333333337,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=4.333333333333334,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=0.33333333333333337,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=-0.6666666666666667,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=-1.6666666666666665,L3=0.33333333333333337) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-2.3333333333333335,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=4.666666666666666,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=0.6666666666666667,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=4.666666666666666,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=-1.3333333333333335,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=4.666666666666666,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=-0.33333333333333326,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=4.666666666666666,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=0.6666666666666667,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=-2.3333333333333335,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=-0.33333333333333326,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=-1.3333333333333335,L3=-0.33333333333333326) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.3);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm2I1I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im5I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I4I4) -- (Cm8I7I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im5I7) -- (C1Im8I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I7Im5) -- (C1I7Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im8I4) -- (C7Im8I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I4Im8) -- (C7I1Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im2Im5) -- (C7I1Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm11I7I4) -- (Cm11I10I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im11I4) -- (C10Im11I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7I4Im11) -- (C10I1Im11);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm4I2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm7I5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C2Im7I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C2I5Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im7I5) -- (C5Im7I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I5Im7) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im1Im4) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I5I5) -- (Cm10I8I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im10I5) -- (C8Im10I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I5Im10) -- (C8I2Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm6I3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C3Im6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm9I3I6) -- (Cm9I6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im9I6) -- (C6Im9I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I6Im9) -- (C6I3Im9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3I0Im3);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I1I7) -- (Cm8I4I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im8I7) -- (C4Im8I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I7Im8) -- (C4I4Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm11I4I7) -- (Cm11I7I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im11I7) -- (C7Im11I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I7Im11) -- (C7I4Im11);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm2Im2I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I2I8) -- (Cm10I5I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im10I8) -- (C5Im10I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I8Im10) -- (C5I5Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C5Im4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C5Im4Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm3Im3I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm3I6Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm3I6Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (C0Im6I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (C0I6Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C6Im6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C6I0Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6I0Im6);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im2I7) -- (Cm2Im5I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I7Im2) -- (Cm2I7Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm5I7Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I1Im5) -- (C7Im2Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im5Im2) -- (C7Im2Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C7Im5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im4I8) -- (Cm1Im7I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I8Im4) -- (Cm1I8Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im1I8) -- (Cm4Im4I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I8Im1) -- (Cm4I8Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I5I2) -- (Cm7I8Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I2Im7) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im4Im4) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im7Im1) -- (C8Im4Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im7I2) -- (C8Im7Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6Im3I9) -- (Cm3Im6I9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I9Im3) -- (Cm3I9Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm9I6I3) -- (Cm9I9I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im6I9) -- (C0Im9I9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I9Im6) -- (C0I9Im9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C9Im6Im3) -- (C9Im3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im9I3) -- (C9Im9I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6I3Im9) -- (C9I0Im9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C9Im3Im6) -- (C9I0Im9);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im5I10) -- (Cm2Im8I10);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I10Im5) -- (Cm2I10Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8Im2I10) -- (Cm5Im5I10);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I10Im2) -- (Cm5I10Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C10Im5Im5) -- (C10Im2Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C10Im8Im2) -- (C10Im5Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im7I11) -- (Cm1Im10I11);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I11Im7) -- (Cm1I11Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im4I11) -- (Cm4Im7I11);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I11Im4) -- (Cm4I11Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C11Im4Im7) -- (C11Im1Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C11Im7Im4) -- (C11Im4Im7);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (0.44999999999999996);
\end{tikzpicture}} & \scalebox{0.125}{
\begin{tikzpicture}[scale=1.0,decoration={markings,mark=at position 0.6 with {\arrow{>[scale=3.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:12.00);
\coordinate (L2) at (330:12.00);
\coordinate (L3) at (210:12.00);
\coordinate (Cm11I10I1) at (barycentric cs:L1=-2.6666666666666665,L2=4.333333333333334,L3=1.3333333333333333);
\coordinate (Cm10I11Im1) at (barycentric cs:L1=-2.3333333333333335,L2=4.666666666666666,L3=0.6666666666666667);
\coordinate (Cm11I7I4) at (barycentric cs:L1=-2.6666666666666665,L2=3.3333333333333335,L3=2.333333333333333);
\coordinate (Cm10I8I2) at (barycentric cs:L1=-2.3333333333333335,L2=3.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm9I9I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm8I10Im2) at (barycentric cs:L1=-1.6666666666666665,L2=4.333333333333334,L3=0.33333333333333337);
\coordinate (Cm7I11Im4) at (barycentric cs:L1=-1.3333333333333335,L2=4.666666666666666,L3=-0.33333333333333326);
\coordinate (Cm11I4I7) at (barycentric cs:L1=-2.6666666666666665,L2=2.333333333333333,L3=3.3333333333333335);
\coordinate (Cm10I5I5) at (barycentric cs:L1=-2.3333333333333335,L2=2.666666666666667,L3=2.666666666666667);
\coordinate (Cm9I6I3) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667);
\coordinate (Cm6I9Im3) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm5I10Im5) at (barycentric cs:L1=-0.6666666666666667,L2=4.333333333333334,L3=-0.6666666666666667);
\coordinate (Cm4I11Im7) at (barycentric cs:L1=-0.33333333333333326,L2=4.666666666666666,L3=-1.3333333333333335);
\coordinate (Cm11I1I10) at (barycentric cs:L1=-2.6666666666666665,L2=1.3333333333333333,L3=4.333333333333334);
\coordinate (Cm10I2I8) at (barycentric cs:L1=-2.3333333333333335,L2=1.6666666666666665,L3=3.6666666666666665);
\coordinate (Cm9I3I6) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326);
\coordinate (Cm3I9Im6) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm2I10Im8) at (barycentric cs:L1=0.33333333333333337,L2=4.333333333333334,L3=-1.6666666666666665);
\coordinate (Cm1I11Im10) at (barycentric cs:L1=0.6666666666666667,L2=4.666666666666666,L3=-2.3333333333333335);
\coordinate (Cm10Im1I11) at (barycentric cs:L1=-2.3333333333333335,L2=0.6666666666666667,L3=4.666666666666666);
\coordinate (Cm9I0I9) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335);
\coordinate (C0I9Im9) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C1I10Im11) at (barycentric cs:L1=1.3333333333333333,L2=4.333333333333334,L3=-2.6666666666666665);
\coordinate (Cm8Im2I10) at (barycentric cs:L1=-1.6666666666666665,L2=0.33333333333333337,L3=4.333333333333334);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665);
\coordinate (Cm3I3I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665);
\coordinate (C2I8Im10) at (barycentric cs:L1=1.6666666666666665,L2=3.6666666666666665,L3=-2.3333333333333335);
\coordinate (Cm7Im4I11) at (barycentric cs:L1=-1.3333333333333335,L2=-0.33333333333333326,L3=4.666666666666666);
\coordinate (Cm6Im3I9) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667);
\coordinate (Cm3I0I3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667);
\coordinate (C2I5Im7) at (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335);
\coordinate (C3I6Im9) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C4I7Im11) at (barycentric cs:L1=2.333333333333333,L2=3.3333333333333335,L3=-2.6666666666666665);
\coordinate (Cm5Im5I10) at (barycentric cs:L1=-0.6666666666666667,L2=-0.6666666666666667,L3=4.333333333333334);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337);
\coordinate (C2I2Im4) at (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326);
\coordinate (C3I3Im6) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665);
\coordinate (C5I5Im10) at (barycentric cs:L1=2.666666666666667,L2=2.666666666666667,L3=-2.3333333333333335);
\coordinate (Cm4Im7I11) at (barycentric cs:L1=-0.33333333333333326,L2=-1.3333333333333335,L3=4.666666666666666);
\coordinate (Cm3Im6I9) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333);
\coordinate (C2Im1Im1) at (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667);
\coordinate (C3I0Im3) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667);
\coordinate (C5I2Im7) at (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335);
\coordinate (C6I3Im9) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C7I4Im11) at (barycentric cs:L1=3.3333333333333335,L2=2.333333333333333,L3=-2.6666666666666665);
\coordinate (Cm2Im8I10) at (barycentric cs:L1=0.33333333333333337,L2=-1.6666666666666665,L3=4.333333333333334);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333);
\coordinate (C2Im4I2) at (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665);
\coordinate (C3Im3I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337);
\coordinate (C5Im1Im4) at (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326);
\coordinate (C6I0Im6) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665);
\coordinate (C8I2Im10) at (barycentric cs:L1=3.6666666666666665,L2=1.6666666666666665,L3=-2.3333333333333335);
\coordinate (Cm1Im10I11) at (barycentric cs:L1=0.6666666666666667,L2=-2.3333333333333335,L3=4.666666666666666);
\coordinate (C0Im9I9) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C1Im8I7) at (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335);
\coordinate (C2Im7I5) at (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667);
\coordinate (C3Im6I3) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333);
\coordinate (C5Im4Im1) at (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667);
\coordinate (C6Im3Im3) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667);
\coordinate (C8Im1Im7) at (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335);
\coordinate (C9I0Im9) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (C10I1Im11) at (barycentric cs:L1=4.333333333333334,L2=1.3333333333333333,L3=-2.6666666666666665);
\coordinate (C1Im11I10) at (barycentric cs:L1=1.3333333333333333,L2=-2.6666666666666665,L3=4.333333333333334);
\coordinate (C2Im10I8) at (barycentric cs:L1=1.6666666666666665,L2=-2.3333333333333335,L3=3.6666666666666665);
\coordinate (C3Im9I6) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C4Im8I4) at (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333);
\coordinate (C5Im7I2) at (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665);
\coordinate (C6Im6I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337);
\coordinate (C8Im4Im4) at (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326);
\coordinate (C9Im3Im6) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C10Im2Im8) at (barycentric cs:L1=4.333333333333334,L2=0.33333333333333337,L3=-1.6666666666666665);
\coordinate (C11Im1Im10) at (barycentric cs:L1=4.666666666666666,L2=0.6666666666666667,L3=-2.3333333333333335);
\coordinate (C4Im11I7) at (barycentric cs:L1=2.333333333333333,L2=-2.6666666666666665,L3=3.3333333333333335);
\coordinate (C5Im10I5) at (barycentric cs:L1=2.666666666666667,L2=-2.3333333333333335,L3=2.666666666666667);
\coordinate (C6Im9I3) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C7Im8I1) at (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333);
\coordinate (C8Im7Im1) at (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667);
\coordinate (C9Im6Im3) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C10Im5Im5) at (barycentric cs:L1=4.333333333333334,L2=-0.6666666666666667,L3=-0.6666666666666667);
\coordinate (C11Im4Im7) at (barycentric cs:L1=4.666666666666666,L2=-0.33333333333333326,L3=-1.3333333333333335);
\coordinate (C7Im11I4) at (barycentric cs:L1=3.3333333333333335,L2=-2.6666666666666665,L3=2.333333333333333);
\coordinate (C8Im10I2) at (barycentric cs:L1=3.6666666666666665,L2=-2.3333333333333335,L3=1.6666666666666665);
\coordinate (C9Im9I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C10Im8Im2) at (barycentric cs:L1=4.333333333333334,L2=-1.6666666666666665,L3=0.33333333333333337);
\coordinate (C11Im7Im4) at (barycentric cs:L1=4.666666666666666,L2=-1.3333333333333335,L3=-0.33333333333333326);
\coordinate (C10Im11I1) at (barycentric cs:L1=4.333333333333334,L2=-2.6666666666666665,L3=1.3333333333333333);
\coordinate (C11Im10Im1) at (barycentric cs:L1=4.666666666666666,L2=-2.3333333333333335,L3=0.6666666666666667);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=1.3333333333333333,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=0.33333333333333337,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=1.3333333333333333,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=1.3333333333333333,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=2.333333333333333,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-0.6666666666666667,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=2.333333333333333,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-0.6666666666666667,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=1.3333333333333333,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=1.3333333333333333,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=3.3333333333333335,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-1.6666666666666665,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=3.3333333333333335,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-1.6666666666666665,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=1.3333333333333333,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=1.3333333333333333,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=4.333333333333334,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=-2.6666666666666665,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=1.3333333333333333,L2=4.333333333333334,L3=-2.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=-2.6666666666666665,L3=1.3333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=1.3333333333333333,L3=-2.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=1.6666666666666665,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-0.33333333333333326,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=1.6666666666666665,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=1.6666666666666665,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=2.666666666666667,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-1.3333333333333335,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=2.666666666666667,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-1.3333333333333335,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=1.6666666666666665,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=1.6666666666666665,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=3.6666666666666665,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=-2.3333333333333335,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=3.6666666666666665,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-2.3333333333333335,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=1.6666666666666665,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=0.6666666666666667,L3=1.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=1.6666666666666665,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=1.6666666666666665,L2=0.6666666666666667,L3=0.6666666666666667) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=2.333333333333333,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-1.6666666666666665,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=2.333333333333333,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=2.333333333333333,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-2.6666666666666665,L2=3.3333333333333335,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=-2.6666666666666665,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=3.3333333333333335,L3=-2.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-2.6666666666666665,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=2.333333333333333,L3=-2.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=0.33333333333333337,L3=2.333333333333333) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=2.333333333333333,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=2.333333333333333,L2=0.33333333333333337,L3=0.33333333333333337) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=2.666666666666667,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-2.3333333333333335,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=2.666666666666667,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-0.33333333333333326,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=2.666666666666667,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=0.6666666666666667,L3=2.666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=2.666666666666667,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=0.6666666666666667,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=2.666666666666667,L2=-0.33333333333333326,L3=0.6666666666666667) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=-0.6666666666666667,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=3.3333333333333335,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=0.33333333333333337,L3=3.3333333333333335) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=3.3333333333333335,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=0.33333333333333337,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=3.3333333333333335,L2=-0.6666666666666667,L3=0.33333333333333337) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-1.3333333333333335,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=3.6666666666666665,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=-0.33333333333333326,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=3.6666666666666665,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=0.6666666666666667,L3=3.6666666666666665) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=3.6666666666666665,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=0.6666666666666667,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-0.33333333333333326,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=3.6666666666666665,L2=-1.3333333333333335,L3=0.6666666666666667) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.3);
\draw[fill=red] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=-1.6666666666666665,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=0.33333333333333337,L2=4.333333333333334,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=-0.6666666666666667,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-0.6666666666666667,L2=4.333333333333334,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=0.33333333333333337,L3=4.333333333333334) circle (0.3);
\draw[fill=green] (barycentric cs:L1=-1.6666666666666665,L2=4.333333333333334,L3=0.33333333333333337) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=0.33333333333333337,L3=-1.6666666666666665) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=-0.6666666666666667,L3=-0.6666666666666667) circle (0.3);
\draw[fill=green] (barycentric cs:L1=4.333333333333334,L2=-1.6666666666666665,L3=0.33333333333333337) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=-2.3333333333333335,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=0.6666666666666667,L2=4.666666666666666,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=0.6666666666666667,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-2.3333333333333335,L2=4.666666666666666,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=-1.3333333333333335,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-0.33333333333333326,L2=4.666666666666666,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=-0.33333333333333326,L3=4.666666666666666) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=-1.3333333333333335,L2=4.666666666666666,L3=-0.33333333333333326) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=0.6666666666666667,L3=-2.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=-2.3333333333333335,L3=0.6666666666666667) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=-0.33333333333333326,L3=-1.3333333333333335) circle (0.3);
\draw[fill=blue] (barycentric cs:L1=4.666666666666666,L2=-1.3333333333333335,L3=-0.33333333333333326) circle (0.3);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.3);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm2I1I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm2I1I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm2I1I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im2I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I1Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im2I7) -- (Cm5I1I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I4I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C1Im5I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im5I7) -- (C1Im5I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I7Im5) -- (C1I4Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C4Im5I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4I1Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I4I4) -- (Cm8I7I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2Im5I7) -- (C1Im8I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I7Im5) -- (C1I7Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im8I4) -- (C7Im8I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I4Im8) -- (C7I1Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im2Im5) -- (C7I1Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm11I7I4) -- (Cm11I10I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im11I4) -- (C10Im11I1);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7I4Im11) -- (C10I1Im11);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm4I2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im1I8) -- (Cm7I2I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm7I5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C2Im7I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im7I8) -- (C2Im7I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C2I5Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I8Im7) -- (C2I5Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im7I5) -- (C5Im7I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I5Im7) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im1Im4) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I5I5) -- (Cm10I8I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im10I5) -- (C8Im10I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I5Im10) -- (C8I2Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C2Im1Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm6I3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C3Im6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C3I3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm9I0I9) -- (Cm9I3I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm9I3I6) -- (Cm9I6I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im9I9) -- (C3Im9I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I9Im9) -- (C3I6Im9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im9I6) -- (C6Im9I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I6Im9) -- (C6I3Im9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm3I0I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (Cm3I0I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm3I3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0Im3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (C0Im3I3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3Im3I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3I0Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C3I0Im3);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I1I7) -- (Cm8I4I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im8I7) -- (C4Im8I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I7Im8) -- (C4I4Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm11I1I10) -- (Cm11I4I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm11I4I7) -- (Cm11I7I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im11I10) -- (C4Im11I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I10Im11) -- (C4I7Im11);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im11I7) -- (C7Im11I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I7Im11) -- (C7I4Im11);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm2Im2I4);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm2I4Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C4Im2Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I2I8) -- (Cm10I5I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im10I8) -- (C5Im10I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I8Im10) -- (C5I5Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm4Im1I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I5I2) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C5Im4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im7I2) -- (C5Im4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C5Im4Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm3Im3I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm3I6Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm3I6Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (C0Im6I6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (C0I6Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C6Im3Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C6Im6I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C6I0Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6I0Im6);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im2I7) -- (Cm2Im5I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I7Im2) -- (Cm2I7Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I1I7) -- (Cm5Im2I7);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm5I7Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I7I1) -- (Cm5I7Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4I1Im5) -- (C7Im2Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im5Im2) -- (C7Im2Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C7Im5Im2);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C7Im8I1) -- (C7Im5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im4I8) -- (Cm1Im7I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I8Im4) -- (Cm1I8Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im1I8) -- (Cm4Im4I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I8Im1) -- (Cm4I8Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I5I2) -- (Cm7I8Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I2Im7) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im4Im4) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im7Im1) -- (C8Im4Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im7I2) -- (C8Im7Im1);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6Im3I9) -- (Cm3Im6I9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm6I9Im3) -- (Cm3I9Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm9I0I9) -- (Cm6Im3I9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm9I9I0) -- (Cm6I9Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm9I6I3) -- (Cm9I9I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3Im6I9) -- (C0Im9I9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I9Im6) -- (C0I9Im9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C9Im6Im3) -- (C9Im3Im6);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C9Im9I0) -- (C9Im6Im3);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6Im9I3) -- (C9Im9I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C6I3Im9) -- (C9I0Im9);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C9Im3Im6) -- (C9I0Im9);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5Im5I10) -- (Cm2Im8I10);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm5I10Im5) -- (Cm2I10Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8Im2I10) -- (Cm5Im5I10);
\draw[draw=green,postaction={decorate},line width=0.5mm] (Cm8I10Im2) -- (Cm5I10Im5);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C10Im5Im5) -- (C10Im2Im8);
\draw[draw=green,postaction={decorate},line width=0.5mm] (C10Im8Im2) -- (C10Im5Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im7I11) -- (Cm1Im10I11);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I11Im7) -- (Cm1I11Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im4I11) -- (Cm4Im7I11);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I11Im4) -- (Cm4I11Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10Im1I11) -- (Cm7Im4I11);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I11Im1) -- (Cm7I11Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C11Im4Im7) -- (C11Im1Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C11Im7Im4) -- (C11Im4Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C11Im10Im1) -- (C11Im7Im4);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (C0I0I0);
\draw[draw=red,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (0.44999999999999996);
\end{tikzpicture}}
\end{tabular}
\begin{tabular}{ >{\centering\arraybackslash} m{0.5cm} |  >{\centering\arraybackslash} m{6.25cm} |  >{\centering\arraybackslash} m{6.25cm} m{0cm}}
\large $\mathbf{k}$ & \large $\Gamma_{\mathrm{tr},\mathbf{k}}$ & \large $\Gamma_{\mathrm{sym},\mathbf{k}}$ & \\ [2ex] \hline & & \\ [-1.25ex]
\large $0$ & \scalebox{0.9}{
\begin{tikzpicture}[scale=0.4]
\coordinate (Cm4I0I0) at (-6.00,0.00);
\coordinate (Cm3Im3I0) at (-4.50,-4.50);
\coordinate (Cm3Im1I0) at (-4.50,-1.50);
\coordinate (Cm3I1I0) at (-4.50,1.50);
\coordinate (Cm3I3I0) at (-4.50,4.50);
\coordinate (Cm2Im2I0) at (-3.00,-3.00);
\coordinate (Cm2I0I0) at (-3.00,0.00);
\coordinate (Cm2I2I0) at (-3.00,3.00);
\coordinate (Cm1Im3I0) at (-1.50,-4.50);
\coordinate (Cm1Im1I0) at (-1.50,-1.50);
\coordinate (Cm1I1I0) at (-1.50,1.50);
\coordinate (Cm1I3I0) at (-1.50,4.50);
\coordinate (C0Im4I0) at (0.00,-6.00);
\coordinate (C0Im2I0) at (0.00,-3.00);
\coordinate (C0I0I0) at (0.00,0.00);
\coordinate (C0I2I0) at (0.00,3.00);
\coordinate (C0I4I0) at (0.00,6.00);
\coordinate (C1Im3I0) at (1.50,-4.50);
\coordinate (C1Im1I0) at (1.50,-1.50);
\coordinate (C1I1I0) at (1.50,1.50);
\coordinate (C1I3I0) at (1.50,4.50);
\coordinate (C2Im2I0) at (3.00,-3.00);
\coordinate (C2I0I0) at (3.00,0.00);
\coordinate (C2I2I0) at (3.00,3.00);
\coordinate (C3Im3I0) at (4.50,-4.50);
\coordinate (C3Im1I0) at (4.50,-1.50);
\coordinate (C3I1I0) at (4.50,1.50);
\coordinate (C3I3I0) at (4.50,4.50);
\coordinate (C4I0I0) at (6.00,0.00);
\draw[fill=blue] (1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,0.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (-6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-6.00) circle (0.2142857142857143); %%%
\draw[fill=red] (3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-3.00) circle (0.2142857142857143);
\draw[line width=1mm,draw=black] (0,0) circle (0.32142857142857145);
\end{tikzpicture}} &\scalebox{0.9}{
\begin{tikzpicture}[scale=0.4,decoration={markings,mark=at position 0.8 with {\arrow{>[scale=1.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (Cm4I0I0) at (-6.00,0.00);
\coordinate (Cm3Im3I0) at (-4.50,-4.50);
\coordinate (Cm3Im1I0) at (-4.50,-1.50);
\coordinate (Cm3I1I0) at (-4.50,1.50);
\coordinate (Cm3I3I0) at (-4.50,4.50);
\coordinate (Cm2Im2I0) at (-3.00,-3.00);
\coordinate (Cm2I0I0) at (-3.00,0.00);
\coordinate (Cm2I2I0) at (-3.00,3.00);
\coordinate (Cm1Im3I0) at (-1.50,-4.50);
\coordinate (Cm1Im1I0) at (-1.50,-1.50);
\coordinate (Cm1I1I0) at (-1.50,1.50);
\coordinate (Cm1I3I0) at (-1.50,4.50);
\coordinate (C0Im4I0) at (0.00,-6.00);
\coordinate (C0Im2I0) at (0.00,-3.00);
\coordinate (C0I0I0) at (0.00,0.00);
\coordinate (C0I2I0) at (0.00,3.00);
\coordinate (C0I4I0) at (0.00,6.00);
\coordinate (C1Im3I0) at (1.50,-4.50);
\coordinate (C1Im1I0) at (1.50,-1.50);
\coordinate (C1I1I0) at (1.50,1.50);
\coordinate (C1I3I0) at (1.50,4.50);
\coordinate (C2Im2I0) at (3.00,-3.00);
\coordinate (C2I0I0) at (3.00,0.00);
\coordinate (C2I2I0) at (3.00,3.00);
\coordinate (C3Im3I0) at (4.50,-4.50);
\coordinate (C3Im1I0) at (4.50,-1.50);
\coordinate (C3I1I0) at (4.50,1.50);
\coordinate (C3I3I0) at (4.50,4.50);
\coordinate (C4I0I0) at (6.00,0.00);
\draw[fill=blue] (1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,0.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (-6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-6.00) circle (0.2142857142857143); %%%
\draw[fill=red] (3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-3.00) circle (0.2142857142857143);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I3I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (Cm3Im1I0);
\draw[line width=0.5mm,red,postaction={decorate}] (3.0,-6.0) to[bend right=15] (6.0,-3.0); %%%
\draw[line width=0.5mm,red,postaction={decorate}] (-3.0,-6.0) to[bend right=15] (-6.0,-3.0);
\draw[line width=0.5mm,red,postaction={decorate}] (6.0,3.0) to[bend right=15] (3.0,6.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-6.0,3.0) to[bend right=15] (-3.0,6.0);
\draw[line width=1mm,draw=black] (0,0) circle (0.32142857142857145);
\end{tikzpicture}} & \\ [2ex] \hline & & \\ [-1.25ex]
\large $1$ & \scalebox{0.675}{
\begin{tikzpicture}[scale=0.4,decoration={markings,mark=at position 0.8 with {\arrow{>[scale=1.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (Cm7Im3I0) at (-10.50,-4.50);
\coordinate (Cm7Im1I0) at (-10.50,-1.50);
\coordinate (Cm7I1I0) at (-10.50,1.50);
\coordinate (Cm7I3I0) at (-10.50,4.50);
\coordinate (Cm6Im2I0) at (-9.00,-3.00);
\coordinate (Cm6I0I0) at (-9.00,0.00);
\coordinate (Cm6I2I0) at (-9.00,3.00);
\coordinate (Cm5Im5I0) at (-7.50,-7.50);
\coordinate (Cm5Im3I0) at (-7.50,-4.50);
\coordinate (Cm5Im1I0) at (-7.50,-1.50);
\coordinate (Cm5I1I0) at (-7.50,1.50);
\coordinate (Cm5I3I0) at (-7.50,4.50);
\coordinate (Cm5I5I0) at (-7.50,7.50);
\coordinate (Cm4Im4I0) at (-6.00,-6.00);
\coordinate (Cm4Im2I0) at (-6.00,-3.00);
\coordinate (Cm4I0I0) at (-6.00,0.00);
\coordinate (Cm4I2I0) at (-6.00,3.00);
\coordinate (Cm4I4I0) at (-6.00,6.00);
\coordinate (Cm3Im7I0) at (-4.50,-10.50);
\coordinate (Cm3Im5I0) at (-4.50,-7.50);
\coordinate (Cm3Im3I0) at (-4.50,-4.50);
\coordinate (Cm3Im1I0) at (-4.50,-1.50);
\coordinate (Cm3I1I0) at (-4.50,1.50);
\coordinate (Cm3I3I0) at (-4.50,4.50);
\coordinate (Cm3I5I0) at (-4.50,7.50);
\coordinate (Cm3I7I0) at (-4.50,10.50);
\coordinate (Cm2Im6I0) at (-3.00,-9.00);
\coordinate (Cm2Im4I0) at (-3.00,-6.00);
\coordinate (Cm2Im2I0) at (-3.00,-3.00);
\coordinate (Cm2I0I0) at (-3.00,0.00);
\coordinate (Cm2I2I0) at (-3.00,3.00);
\coordinate (Cm2I4I0) at (-3.00,6.00);
\coordinate (Cm2I6I0) at (-3.00,9.00);
\coordinate (Cm1Im7I0) at (-1.50,-10.50);
\coordinate (Cm1Im5I0) at (-1.50,-7.50);
\coordinate (Cm1Im3I0) at (-1.50,-4.50);
\coordinate (Cm1Im1I0) at (-1.50,-1.50);
\coordinate (Cm1I1I0) at (-1.50,1.50);
\coordinate (Cm1I3I0) at (-1.50,4.50);
\coordinate (Cm1I5I0) at (-1.50,7.50);
\coordinate (Cm1I7I0) at (-1.50,10.50);
\coordinate (C0Im6I0) at (0.00,-9.00);
\coordinate (C0Im4I0) at (0.00,-6.00);
\coordinate (C0Im2I0) at (0.00,-3.00);
\coordinate (C0I0I0) at (0.00,0.00);
\coordinate (C0I2I0) at (0.00,3.00);
\coordinate (C0I4I0) at (0.00,6.00);
\coordinate (C0I6I0) at (0.00,9.00);
\coordinate (C1Im7I0) at (1.50,-10.50);
\coordinate (C1Im5I0) at (1.50,-7.50);
\coordinate (C1Im3I0) at (1.50,-4.50);
\coordinate (C1Im1I0) at (1.50,-1.50);
\coordinate (C1I1I0) at (1.50,1.50);
\coordinate (C1I3I0) at (1.50,4.50);
\coordinate (C1I5I0) at (1.50,7.50);
\coordinate (C1I7I0) at (1.50,10.50);
\coordinate (C2Im6I0) at (3.00,-9.00);
\coordinate (C2Im4I0) at (3.00,-6.00);
\coordinate (C2Im2I0) at (3.00,-3.00);
\coordinate (C2I0I0) at (3.00,0.00);
\coordinate (C2I2I0) at (3.00,3.00);
\coordinate (C2I4I0) at (3.00,6.00);
\coordinate (C2I6I0) at (3.00,9.00);
\coordinate (C3Im7I0) at (4.50,-10.50);
\coordinate (C3Im5I0) at (4.50,-7.50);
\coordinate (C3Im3I0) at (4.50,-4.50);
\coordinate (C3Im1I0) at (4.50,-1.50);
\coordinate (C3I1I0) at (4.50,1.50);
\coordinate (C3I3I0) at (4.50,4.50);
\coordinate (C3I5I0) at (4.50,7.50);
\coordinate (C3I7I0) at (4.50,10.50);
\coordinate (C4Im4I0) at (6.00,-6.00);
\coordinate (C4Im2I0) at (6.00,-3.00);
\coordinate (C4I0I0) at (6.00,0.00);
\coordinate (C4I2I0) at (6.00,3.00);
\coordinate (C4I4I0) at (6.00,6.00);
\coordinate (C5Im5I0) at (7.50,-7.50);
\coordinate (C5Im3I0) at (7.50,-4.50);
\coordinate (C5Im1I0) at (7.50,-1.50);
\coordinate (C5I1I0) at (7.50,1.50);
\coordinate (C5I3I0) at (7.50,4.50);
\coordinate (C5I5I0) at (7.50,7.50);
\coordinate (C6Im2I0) at (9.00,-3.00);
\coordinate (C6I0I0) at (9.00,0.00);
\coordinate (C6I2I0) at (9.00,3.00);
\coordinate (C7Im3I0) at (10.50,-4.50);
\coordinate (C7Im1I0) at (10.50,-1.50);
\coordinate (C7I1I0) at (10.50,1.50);
\coordinate (C7I3I0) at (10.50,4.50);
\draw[fill=blue] (1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,0.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (-9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-9.00) circle (0.2142857142857143); %%%
\draw[fill=red] (9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,6.00) circle (0.2142857142857143);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I3I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I3I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I5I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im1I0) to[bend left=15] (C5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I7I0) to[bend left=15] (C1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im1I0) to[bend left=15] (C7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im1I0) to[bend left=15] (Cm5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im1I0) to[bend left=15] (Cm7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (C1Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im7I0) to[bend left=15] (C1Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I2I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I4I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I0I0) to[bend right=15] (C4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I4I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I6I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I0I0) to[bend right=15] (C6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I0I0) to[bend right=15] (Cm4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I0I0) to[bend right=15] (Cm6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (C2Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im6I0) to[bend right=15] (C2Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I3I0) to[bend left=15] (C3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I5I0) to[bend left=15] (C3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I2I0) to[bend right=15] (Cm2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im4I0) to[bend right=15] (C4Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I3I0) to[bend left=15] (Cm1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I3I0) to[bend left=15] (Cm3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im3I0) to[bend left=15] (C5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im5I0) to[bend left=15] (C5Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I4I0) to[bend right=15] (Cm2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im4I0) to[bend right=15] (C6Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I5I0) to[bend left=15] (Cm3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im5I0) to[bend left=15] (C7Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (Cm3Im1I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (Cm4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (Cm4Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im3I0) to[bend left=15] (Cm5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im5I0) to[bend left=15] (Cm5Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im4I0) to[bend right=15] (Cm6Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im5I0) to[bend left=15] (Cm7Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (6.0,-9.0) to[bend right=15] (9.0,-6.0); %%% 
\draw[line width=0.5mm,red,postaction={decorate}] (-6.0,-9.0) to[bend right=15] (-9.0,-6.0);
\draw[line width=0.5mm,red,postaction={decorate}] (9.0,6.0) to[bend right=15] (6.0,9.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-9.0,6.0) to[bend right=15] (-6.0,9.0);
\draw[line width=1mm,draw=black] (0,0) circle (0.32142857142857145);
\end{tikzpicture}} & \scalebox{0.675}{
\begin{tikzpicture}[scale=0.4,decoration={markings,mark=at position 0.8 with {\arrow{>[scale=1.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (Cm7Im3I0) at (-10.50,-4.50);
\coordinate (Cm7Im1I0) at (-10.50,-1.50);
\coordinate (Cm7I1I0) at (-10.50,1.50);
\coordinate (Cm7I3I0) at (-10.50,4.50);
\coordinate (Cm6Im2I0) at (-9.00,-3.00);
\coordinate (Cm6I0I0) at (-9.00,0.00);
\coordinate (Cm6I2I0) at (-9.00,3.00);
\coordinate (Cm5Im5I0) at (-7.50,-7.50);
\coordinate (Cm5Im3I0) at (-7.50,-4.50);
\coordinate (Cm5Im1I0) at (-7.50,-1.50);
\coordinate (Cm5I1I0) at (-7.50,1.50);
\coordinate (Cm5I3I0) at (-7.50,4.50);
\coordinate (Cm5I5I0) at (-7.50,7.50);
\coordinate (Cm4Im4I0) at (-6.00,-6.00);
\coordinate (Cm4Im2I0) at (-6.00,-3.00);
\coordinate (Cm4I0I0) at (-6.00,0.00);
\coordinate (Cm4I2I0) at (-6.00,3.00);
\coordinate (Cm4I4I0) at (-6.00,6.00);
\coordinate (Cm3Im7I0) at (-4.50,-10.50);
\coordinate (Cm3Im5I0) at (-4.50,-7.50);
\coordinate (Cm3Im3I0) at (-4.50,-4.50);
\coordinate (Cm3Im1I0) at (-4.50,-1.50);
\coordinate (Cm3I1I0) at (-4.50,1.50);
\coordinate (Cm3I3I0) at (-4.50,4.50);
\coordinate (Cm3I5I0) at (-4.50,7.50);
\coordinate (Cm3I7I0) at (-4.50,10.50);
\coordinate (Cm2Im6I0) at (-3.00,-9.00);
\coordinate (Cm2Im4I0) at (-3.00,-6.00);
\coordinate (Cm2Im2I0) at (-3.00,-3.00);
\coordinate (Cm2I0I0) at (-3.00,0.00);
\coordinate (Cm2I2I0) at (-3.00,3.00);
\coordinate (Cm2I4I0) at (-3.00,6.00);
\coordinate (Cm2I6I0) at (-3.00,9.00);
\coordinate (Cm1Im7I0) at (-1.50,-10.50);
\coordinate (Cm1Im5I0) at (-1.50,-7.50);
\coordinate (Cm1Im3I0) at (-1.50,-4.50);
\coordinate (Cm1Im1I0) at (-1.50,-1.50);
\coordinate (Cm1I1I0) at (-1.50,1.50);
\coordinate (Cm1I3I0) at (-1.50,4.50);
\coordinate (Cm1I5I0) at (-1.50,7.50);
\coordinate (Cm1I7I0) at (-1.50,10.50);
\coordinate (C0Im6I0) at (0.00,-9.00);
\coordinate (C0Im4I0) at (0.00,-6.00);
\coordinate (C0Im2I0) at (0.00,-3.00);
\coordinate (C0I0I0) at (0.00,0.00);
\coordinate (C0I2I0) at (0.00,3.00);
\coordinate (C0I4I0) at (0.00,6.00);
\coordinate (C0I6I0) at (0.00,9.00);
\coordinate (C1Im7I0) at (1.50,-10.50);
\coordinate (C1Im5I0) at (1.50,-7.50);
\coordinate (C1Im3I0) at (1.50,-4.50);
\coordinate (C1Im1I0) at (1.50,-1.50);
\coordinate (C1I1I0) at (1.50,1.50);
\coordinate (C1I3I0) at (1.50,4.50);
\coordinate (C1I5I0) at (1.50,7.50);
\coordinate (C1I7I0) at (1.50,10.50);
\coordinate (C2Im6I0) at (3.00,-9.00);
\coordinate (C2Im4I0) at (3.00,-6.00);
\coordinate (C2Im2I0) at (3.00,-3.00);
\coordinate (C2I0I0) at (3.00,0.00);
\coordinate (C2I2I0) at (3.00,3.00);
\coordinate (C2I4I0) at (3.00,6.00);
\coordinate (C2I6I0) at (3.00,9.00);
\coordinate (C3Im7I0) at (4.50,-10.50);
\coordinate (C3Im5I0) at (4.50,-7.50);
\coordinate (C3Im3I0) at (4.50,-4.50);
\coordinate (C3Im1I0) at (4.50,-1.50);
\coordinate (C3I1I0) at (4.50,1.50);
\coordinate (C3I3I0) at (4.50,4.50);
\coordinate (C3I5I0) at (4.50,7.50);
\coordinate (C3I7I0) at (4.50,10.50);
\coordinate (C4Im4I0) at (6.00,-6.00);
\coordinate (C4Im2I0) at (6.00,-3.00);
\coordinate (C4I0I0) at (6.00,0.00);
\coordinate (C4I2I0) at (6.00,3.00);
\coordinate (C4I4I0) at (6.00,6.00);
\coordinate (C5Im5I0) at (7.50,-7.50);
\coordinate (C5Im3I0) at (7.50,-4.50);
\coordinate (C5Im1I0) at (7.50,-1.50);
\coordinate (C5I1I0) at (7.50,1.50);
\coordinate (C5I3I0) at (7.50,4.50);
\coordinate (C5I5I0) at (7.50,7.50);
\coordinate (C6Im2I0) at (9.00,-3.00);
\coordinate (C6I0I0) at (9.00,0.00);
\coordinate (C6I2I0) at (9.00,3.00);
\coordinate (C7Im3I0) at (10.50,-4.50);
\coordinate (C7Im1I0) at (10.50,-1.50);
\coordinate (C7I1I0) at (10.50,1.50);
\coordinate (C7I3I0) at (10.50,4.50);
\draw[fill=blue] (1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,0.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (-9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-3.00) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-4.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-9.00) circle (0.2142857142857143); %%%
\draw[fill=red] (9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,6.00) circle (0.2142857142857143);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I3I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I3I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I5I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im1I0) to[bend left=15] (C5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I7I0) to[bend left=15] (C1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im1I0) to[bend left=15] (C7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im1I0) to[bend left=15] (Cm5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im1I0) to[bend left=15] (Cm7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (C1Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im7I0) to[bend left=15] (C1Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I2I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I4I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I0I0) to[bend right=15] (C4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I4I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I6I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I0I0) to[bend right=15] (C6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I0I0) to[bend right=15] (Cm4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I0I0) to[bend right=15] (Cm6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I2I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (C2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (C2Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im6I0) to[bend right=15] (C2Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I1I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I3I0) to[bend left=15] (C3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I5I0) to[bend left=15] (C3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I1I0) to[bend left=15] (Cm3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im5I0) to[bend left=15] (C3Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I2I0) to[bend right=15] (C4I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I2I0) to[bend right=15] (Cm2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I2I0) to[bend right=15] (Cm4I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I4I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im2I0) to[bend right=15] (C4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im4I0) to[bend right=15] (C4Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im6I0) to[bend right=15] (C4Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I3I0) to[bend left=15] (C5I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I3I0) to[bend left=15] (Cm1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I3I0) to[bend left=15] (Cm3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I3I0) to[bend left=15] (Cm5I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im3I0) to[bend left=15] (C5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im5I0) to[bend left=15] (C5Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im7I0) to[bend left=15] (C5Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I4I0) to[bend right=15] (Cm2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I6I0) to[bend right=15] (C0I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6Im2I0) to[bend right=15] (C6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im4I0) to[bend right=15] (C6Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I5I0) to[bend left=15] (Cm3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im5I0) to[bend left=15] (C7Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (Cm1Im1I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (Cm2Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (Cm3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (Cm3Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (Cm4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im2I0) to[bend right=15] (Cm4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (Cm4Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im6I0) to[bend right=15] (Cm4Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im3I0) to[bend left=15] (Cm5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im5I0) to[bend left=15] (Cm5Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im7I0) to[bend left=15] (Cm5Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6Im2I0) to[bend right=15] (Cm6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im4I0) to[bend right=15] (Cm6Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im5I0) to[bend left=15] (Cm7Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (C0Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (C0Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im6I0) to[bend right=15] (C0Im6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (6.0,-9.0) to[bend right=15] (9.0,-6.0); %%% 
\draw[line width=0.5mm,red,postaction={decorate}] (-6.0,-9.0) to[bend right=15] (-9.0,-6.0);
\draw[line width=0.5mm,red,postaction={decorate}] (9.0,6.0) to[bend right=15] (6.0,9.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-9.0,6.0) to[bend right=15] (-6.0,9.0);
\draw[line width=1mm,draw=black] (0,0) circle (0.32142857142857145);
\end{tikzpicture}} & \\ [2ex] \hline & & \\ [-1.25ex]
\large $2$ & \scalebox{0.5}{
\begin{tikzpicture}[scale=0.4,decoration={markings,mark=at position 0.8 with {\arrow{>[scale=1.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (Cm10Im2I0) at (-15.00,-3.00);
\coordinate (Cm10I0I0) at (-15.00,0.00);
\coordinate (Cm10I2I0) at (-15.00,3.00);
\coordinate (Cm9Im5I0) at (-13.50,-7.50);
\coordinate (Cm9Im3I0) at (-13.50,-4.50);
\coordinate (Cm9Im1I0) at (-13.50,-1.50);
\coordinate (Cm9I1I0) at (-13.50,1.50);
\coordinate (Cm9I3I0) at (-13.50,4.50);
\coordinate (Cm9I5I0) at (-13.50,7.50);
\coordinate (Cm8Im4I0) at (-12.00,-6.00);
\coordinate (Cm8Im2I0) at (-12.00,-3.00);
\coordinate (Cm8I0I0) at (-12.00,0.00);
\coordinate (Cm8I2I0) at (-12.00,3.00);
\coordinate (Cm8I4I0) at (-12.00,6.00);
\coordinate (Cm7Im7I0) at (-10.50,-10.50);
\coordinate (Cm7Im5I0) at (-10.50,-7.50);
\coordinate (Cm7Im3I0) at (-10.50,-4.50);
\coordinate (Cm7Im1I0) at (-10.50,-1.50);
\coordinate (Cm7I1I0) at (-10.50,1.50);
\coordinate (Cm7I3I0) at (-10.50,4.50);
\coordinate (Cm7I5I0) at (-10.50,7.50);
\coordinate (Cm7I7I0) at (-10.50,10.50);
\coordinate (Cm6Im6I0) at (-9.00,-9.00);
\coordinate (Cm6Im4I0) at (-9.00,-6.00);
\coordinate (Cm6Im2I0) at (-9.00,-3.00);
\coordinate (Cm6I0I0) at (-9.00,0.00);
\coordinate (Cm6I2I0) at (-9.00,3.00);
\coordinate (Cm6I4I0) at (-9.00,6.00);
\coordinate (Cm6I6I0) at (-9.00,9.00);
\coordinate (Cm5Im9I0) at (-7.50,-13.50);
\coordinate (Cm5Im7I0) at (-7.50,-10.50);
\coordinate (Cm5Im5I0) at (-7.50,-7.50);
\coordinate (Cm5Im3I0) at (-7.50,-4.50);
\coordinate (Cm5Im1I0) at (-7.50,-1.50);
\coordinate (Cm5I1I0) at (-7.50,1.50);
\coordinate (Cm5I3I0) at (-7.50,4.50);
\coordinate (Cm5I5I0) at (-7.50,7.50);
\coordinate (Cm5I7I0) at (-7.50,10.50);
\coordinate (Cm5I9I0) at (-7.50,13.50);
\coordinate (Cm4Im8I0) at (-6.00,-12.00);
\coordinate (Cm4Im6I0) at (-6.00,-9.00);
\coordinate (Cm4Im4I0) at (-6.00,-6.00);
\coordinate (Cm4Im2I0) at (-6.00,-3.00);
\coordinate (Cm4I0I0) at (-6.00,0.00);
\coordinate (Cm4I2I0) at (-6.00,3.00);
\coordinate (Cm4I4I0) at (-6.00,6.00);
\coordinate (Cm4I6I0) at (-6.00,9.00);
\coordinate (Cm4I8I0) at (-6.00,12.00);
\coordinate (Cm3Im9I0) at (-4.50,-13.50);
\coordinate (Cm3Im7I0) at (-4.50,-10.50);
\coordinate (Cm3Im5I0) at (-4.50,-7.50);
\coordinate (Cm3Im3I0) at (-4.50,-4.50);
\coordinate (Cm3Im1I0) at (-4.50,-1.50);
\coordinate (Cm3I1I0) at (-4.50,1.50);
\coordinate (Cm3I3I0) at (-4.50,4.50);
\coordinate (Cm3I5I0) at (-4.50,7.50);
\coordinate (Cm3I7I0) at (-4.50,10.50);
\coordinate (Cm3I9I0) at (-4.50,13.50);
\coordinate (Cm2Im10I0) at (-3.00,-15.00);
\coordinate (Cm2Im8I0) at (-3.00,-12.00);
\coordinate (Cm2Im6I0) at (-3.00,-9.00);
\coordinate (Cm2Im4I0) at (-3.00,-6.00);
\coordinate (Cm2Im2I0) at (-3.00,-3.00);
\coordinate (Cm2I0I0) at (-3.00,0.00);
\coordinate (Cm2I2I0) at (-3.00,3.00);
\coordinate (Cm2I4I0) at (-3.00,6.00);
\coordinate (Cm2I6I0) at (-3.00,9.00);
\coordinate (Cm2I8I0) at (-3.00,12.00);
\coordinate (Cm2I10I0) at (-3.00,15.00);
\coordinate (Cm1Im9I0) at (-1.50,-13.50);
\coordinate (Cm1Im7I0) at (-1.50,-10.50);
\coordinate (Cm1Im5I0) at (-1.50,-7.50);
\coordinate (Cm1Im3I0) at (-1.50,-4.50);
\coordinate (Cm1Im1I0) at (-1.50,-1.50);
\coordinate (Cm1I1I0) at (-1.50,1.50);
\coordinate (Cm1I3I0) at (-1.50,4.50);
\coordinate (Cm1I5I0) at (-1.50,7.50);
\coordinate (Cm1I7I0) at (-1.50,10.50);
\coordinate (Cm1I9I0) at (-1.50,13.50);
\coordinate (C0Im10I0) at (0.00,-15.00);
\coordinate (C0Im8I0) at (0.00,-12.00);
\coordinate (C0Im6I0) at (0.00,-9.00);
\coordinate (C0Im4I0) at (0.00,-6.00);
\coordinate (C0Im2I0) at (0.00,-3.00);
\coordinate (C0I0I0) at (0.00,0.00);
\coordinate (C0I2I0) at (0.00,3.00);
\coordinate (C0I4I0) at (0.00,6.00);
\coordinate (C0I6I0) at (0.00,9.00);
\coordinate (C0I8I0) at (0.00,12.00);
\coordinate (C0I10I0) at (0.00,15.00);
\coordinate (C1Im9I0) at (1.50,-13.50);
\coordinate (C1Im7I0) at (1.50,-10.50);
\coordinate (C1Im5I0) at (1.50,-7.50);
\coordinate (C1Im3I0) at (1.50,-4.50);
\coordinate (C1Im1I0) at (1.50,-1.50);
\coordinate (C1I1I0) at (1.50,1.50);
\coordinate (C1I3I0) at (1.50,4.50);
\coordinate (C1I5I0) at (1.50,7.50);
\coordinate (C1I7I0) at (1.50,10.50);
\coordinate (C1I9I0) at (1.50,13.50);
\coordinate (C2Im10I0) at (3.00,-15.00);
\coordinate (C2Im8I0) at (3.00,-12.00);
\coordinate (C2Im6I0) at (3.00,-9.00);
\coordinate (C2Im4I0) at (3.00,-6.00);
\coordinate (C2Im2I0) at (3.00,-3.00);
\coordinate (C2I0I0) at (3.00,0.00);
\coordinate (C2I2I0) at (3.00,3.00);
\coordinate (C2I4I0) at (3.00,6.00);
\coordinate (C2I6I0) at (3.00,9.00);
\coordinate (C2I8I0) at (3.00,12.00);
\coordinate (C2I10I0) at (3.00,15.00);
\coordinate (C3Im9I0) at (4.50,-13.50);
\coordinate (C3Im7I0) at (4.50,-10.50);
\coordinate (C3Im5I0) at (4.50,-7.50);
\coordinate (C3Im3I0) at (4.50,-4.50);
\coordinate (C3Im1I0) at (4.50,-1.50);
\coordinate (C3I1I0) at (4.50,1.50);
\coordinate (C3I3I0) at (4.50,4.50);
\coordinate (C3I5I0) at (4.50,7.50);
\coordinate (C3I7I0) at (4.50,10.50);
\coordinate (C3I9I0) at (4.50,13.50);
\coordinate (C4Im8I0) at (6.00,-12.00);
\coordinate (C4Im6I0) at (6.00,-9.00);
\coordinate (C4Im4I0) at (6.00,-6.00);
\coordinate (C4Im2I0) at (6.00,-3.00);
\coordinate (C4I0I0) at (6.00,0.00);
\coordinate (C4I2I0) at (6.00,3.00);
\coordinate (C4I4I0) at (6.00,6.00);
\coordinate (C4I6I0) at (6.00,9.00);
\coordinate (C4I8I0) at (6.00,12.00);
\coordinate (C5Im9I0) at (7.50,-13.50);
\coordinate (C5Im7I0) at (7.50,-10.50);
\coordinate (C5Im5I0) at (7.50,-7.50);
\coordinate (C5Im3I0) at (7.50,-4.50);
\coordinate (C5Im1I0) at (7.50,-1.50);
\coordinate (C5I1I0) at (7.50,1.50);
\coordinate (C5I3I0) at (7.50,4.50);
\coordinate (C5I5I0) at (7.50,7.50);
\coordinate (C5I7I0) at (7.50,10.50);
\coordinate (C5I9I0) at (7.50,13.50);
\coordinate (C6Im6I0) at (9.00,-9.00);
\coordinate (C6Im4I0) at (9.00,-6.00);
\coordinate (C6Im2I0) at (9.00,-3.00);
\coordinate (C6I0I0) at (9.00,0.00);
\coordinate (C6I2I0) at (9.00,3.00);
\coordinate (C6I4I0) at (9.00,6.00);
\coordinate (C6I6I0) at (9.00,9.00);
\coordinate (C7Im7I0) at (10.50,-10.50);
\coordinate (C7Im5I0) at (10.50,-7.50);
\coordinate (C7Im3I0) at (10.50,-4.50);
\coordinate (C7Im1I0) at (10.50,-1.50);
\coordinate (C7I1I0) at (10.50,1.50);
\coordinate (C7I3I0) at (10.50,4.50);
\coordinate (C7I5I0) at (10.50,7.50);
\coordinate (C7I7I0) at (10.50,10.50);
\coordinate (C8Im4I0) at (12.00,-6.00);
\coordinate (C8Im2I0) at (12.00,-3.00);
\coordinate (C8I0I0) at (12.00,0.00);
\coordinate (C8I2I0) at (12.00,3.00);
\coordinate (C8I4I0) at (12.00,6.00);
\coordinate (C9Im5I0) at (13.50,-7.50);
\coordinate (C9Im3I0) at (13.50,-4.50);
\coordinate (C9Im1I0) at (13.50,-1.50);
\coordinate (C9I1I0) at (13.50,1.50);
\coordinate (C9I3I0) at (13.50,4.50);
\coordinate (C9I5I0) at (13.50,7.50);
\coordinate (C10Im2I0) at (15.00,-3.00);
\coordinate (C10I0I0) at (15.00,0.00);
\coordinate (C10I2I0) at (15.00,3.00);
\draw[fill=blue] (1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,15.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-15.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (9.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (10.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,15.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,15.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,0.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (-15.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-15.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (-6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (-9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-12.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,-15.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-12.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (9.00,-12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (-9.00,-12.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (9.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (-9.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,6.00) circle (0.2142857142857143);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I3I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I3I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I3I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I5I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im1I0) to[bend left=15] (C5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I5I0) to[bend left=15] (C1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I7I0) to[bend left=15] (C1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im1I0) to[bend left=15] (C7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I9I0) to[bend left=15] (C1I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9Im1I0) to[bend left=15] (C9I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im1I0) to[bend left=15] (Cm5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im1I0) to[bend left=15] (Cm7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9Im1I0) to[bend left=15] (Cm9I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (C1Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im7I0) to[bend left=15] (C1Im7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im9I0) to[bend left=15] (C1Im9I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I2I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I4I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I0I0) to[bend right=15] (C4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I4I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I6I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I0I0) to[bend right=15] (C6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I6I0) to[bend right=15] (C2I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I8I0) to[bend right=15] (C2I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C8I0I0) to[bend right=15] (C8I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C10I0I0) to[bend right=15] (C10I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I10I0) to[bend right=15] (C2I10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm10I0I0) to[bend right=15] (Cm10I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (Cm4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I0I0) to[bend right=15] (Cm4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I0I0) to[bend right=15] (Cm6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm8I0I0) to[bend right=15] (Cm8I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I2I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im10I0) to[bend right=15] (C2Im10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (C2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (C2Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im6I0) to[bend right=15] (C2Im6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im8I0) to[bend right=15] (C2Im8I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I3I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I1I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I1I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I5I0) to[bend left=15] (C3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I3I0) to[bend left=15] (C3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I1I0) to[bend left=15] (C5I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I7I0) to[bend left=15] (C3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I5I0) to[bend left=15] (C3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I1I0) to[bend left=15] (C7I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I9I0) to[bend left=15] (C3I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I7I0) to[bend left=15] (C3I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9I1I0) to[bend left=15] (C9I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (Cm3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I1I0) to[bend left=15] (Cm3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I1I0) to[bend left=15] (Cm5I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I1I0) to[bend left=15] (Cm7I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9I1I0) to[bend left=15] (Cm9I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C3Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im5I0) to[bend left=15] (C3Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im5I0) to[bend left=15] (C3Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im7I0) to[bend left=15] (C3Im7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im9I0) to[bend left=15] (C3Im9I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I2I0) to[bend right=15] (C4I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I4I0) to[bend right=15] (C4I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I6I0) to[bend right=15] (C4I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I2I0) to[bend right=15] (Cm2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (Cm2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I2I0) to[bend right=15] (Cm4I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I4I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im2I0) to[bend right=15] (C4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im4I0) to[bend right=15] (C4Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im6I0) to[bend right=15] (C4Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I3I0) to[bend left=15] (C5I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I5I0) to[bend left=15] (C5I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I7I0) to[bend left=15] (C5I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I3I0) to[bend left=15] (Cm1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I3I0) to[bend left=15] (Cm1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I3I0) to[bend left=15] (Cm3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I3I0) to[bend left=15] (Cm5I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im3I0) to[bend left=15] (C5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im5I0) to[bend left=15] (C5Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im7I0) to[bend left=15] (C5Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C8I4I0) to[bend right=15] (C6I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I4I0) to[bend right=15] (Cm2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I4I0) to[bend right=15] (Cm4I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm8I4I0) to[bend right=15] (Cm6I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I4I0) to[bend right=15] (C0I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I4I0) to[bend right=15] (C0I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I6I0) to[bend right=15] (C0I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im2I0) to[bend right=15] (C6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6Im2I0) to[bend right=15] (C6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im4I0) to[bend right=15] (C6Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im6I0) to[bend right=15] (C6Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im8I0) to[bend right=15] (C6Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9I5I0) to[bend left=15] (C7I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I5I0) to[bend left=15] (Cm1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I5I0) to[bend left=15] (Cm3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I5I0) to[bend left=15] (Cm5I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9I5I0) to[bend left=15] (Cm7I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im3I0) to[bend left=15] (C7Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im5I0) to[bend left=15] (C7Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im7I0) to[bend left=15] (C7Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im9I0) to[bend left=15] (C7Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I6I0) to[bend right=15] (Cm2I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I6I0) to[bend right=15] (Cm4I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I8I0) to[bend right=15] (C0I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C8Im2I0) to[bend right=15] (C8I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6Im4I0) to[bend right=15] (C8Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6Im6I0) to[bend right=15] (C8Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I7I0) to[bend left=15] (Cm3I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I7I0) to[bend left=15] (Cm5I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im5I0) to[bend left=15] (C9Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im7I0) to[bend left=15] (C9Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I10I0) to[bend right=15] (C0I10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C10Im2I0) to[bend right=15] (C10I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (Cm1Im1I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm10Im2I0) to[bend right=15] (Cm10I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (Cm2Im2I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (Cm3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (Cm3Im3I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (Cm4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im2I0) to[bend right=15] (Cm4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (Cm4Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im6I0) to[bend right=15] (Cm4Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im3I0) to[bend left=15] (Cm5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im5I0) to[bend left=15] (Cm5Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im7I0) to[bend left=15] (Cm5Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im2I0) to[bend right=15] (Cm6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6Im2I0) to[bend right=15] (Cm6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im4I0) to[bend right=15] (Cm6Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im6I0) to[bend right=15] (Cm6Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im8I0) to[bend right=15] (Cm6Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im3I0) to[bend left=15] (Cm7Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im5I0) to[bend left=15] (Cm7Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im7I0) to[bend left=15] (Cm7Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im9I0) to[bend left=15] (Cm7Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm8Im2I0) to[bend right=15] (Cm8I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6Im4I0) to[bend right=15] (Cm8Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6Im6I0) to[bend right=15] (Cm8Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im5I0) to[bend left=15] (Cm9Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im7I0) to[bend left=15] (Cm9Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im10I0) to[bend right=15] (C0Im10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (C0Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (C0Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im6I0) to[bend right=15] (C0Im6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im8I0) to[bend right=15] (C0Im8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (9.0,-12.0) to[bend right=15] (12.0,-9.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (12.0,-9.0) to[bend right=15] (15.0,-6.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-9.0,-12.0) to[bend right=15] (-12.0,-9.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (-12.0,-9.0) to[bend right=15] (-15.0,-6.0);
\draw[line width=0.5mm,red,postaction={decorate}] (12.0,9.0) to[bend right=15] (9.0,12.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (9.0,12.0) to[bend right=15] (6.0,15.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-12.0,9.0) to[bend right=15] (-9.0,12.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (-9.0,12.0) to[bend right=15] (-6.0,15.0);
\draw[line width=1mm,draw=black] (0,0) circle (0.32142857142857145);
\end{tikzpicture}} &  \scalebox{0.5}{
\begin{tikzpicture}[scale=0.4,decoration={markings,mark=at position 0.8 with {\arrow{>[scale=1.0]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (Cm10Im2I0) at (-15.00,-3.00);
\coordinate (Cm10I0I0) at (-15.00,0.00);
\coordinate (Cm10I2I0) at (-15.00,3.00);
\coordinate (Cm9Im5I0) at (-13.50,-7.50);
\coordinate (Cm9Im3I0) at (-13.50,-4.50);
\coordinate (Cm9Im1I0) at (-13.50,-1.50);
\coordinate (Cm9I1I0) at (-13.50,1.50);
\coordinate (Cm9I3I0) at (-13.50,4.50);
\coordinate (Cm9I5I0) at (-13.50,7.50);
\coordinate (Cm8Im4I0) at (-12.00,-6.00);
\coordinate (Cm8Im2I0) at (-12.00,-3.00);
\coordinate (Cm8I0I0) at (-12.00,0.00);
\coordinate (Cm8I2I0) at (-12.00,3.00);
\coordinate (Cm8I4I0) at (-12.00,6.00);
\coordinate (Cm7Im7I0) at (-10.50,-10.50);
\coordinate (Cm7Im5I0) at (-10.50,-7.50);
\coordinate (Cm7Im3I0) at (-10.50,-4.50);
\coordinate (Cm7Im1I0) at (-10.50,-1.50);
\coordinate (Cm7I1I0) at (-10.50,1.50);
\coordinate (Cm7I3I0) at (-10.50,4.50);
\coordinate (Cm7I5I0) at (-10.50,7.50);
\coordinate (Cm7I7I0) at (-10.50,10.50);
\coordinate (Cm6Im6I0) at (-9.00,-9.00);
\coordinate (Cm6Im4I0) at (-9.00,-6.00);
\coordinate (Cm6Im2I0) at (-9.00,-3.00);
\coordinate (Cm6I0I0) at (-9.00,0.00);
\coordinate (Cm6I2I0) at (-9.00,3.00);
\coordinate (Cm6I4I0) at (-9.00,6.00);
\coordinate (Cm6I6I0) at (-9.00,9.00);
\coordinate (Cm5Im9I0) at (-7.50,-13.50);
\coordinate (Cm5Im7I0) at (-7.50,-10.50);
\coordinate (Cm5Im5I0) at (-7.50,-7.50);
\coordinate (Cm5Im3I0) at (-7.50,-4.50);
\coordinate (Cm5Im1I0) at (-7.50,-1.50);
\coordinate (Cm5I1I0) at (-7.50,1.50);
\coordinate (Cm5I3I0) at (-7.50,4.50);
\coordinate (Cm5I5I0) at (-7.50,7.50);
\coordinate (Cm5I7I0) at (-7.50,10.50);
\coordinate (Cm5I9I0) at (-7.50,13.50);
\coordinate (Cm4Im8I0) at (-6.00,-12.00);
\coordinate (Cm4Im6I0) at (-6.00,-9.00);
\coordinate (Cm4Im4I0) at (-6.00,-6.00);
\coordinate (Cm4Im2I0) at (-6.00,-3.00);
\coordinate (Cm4I0I0) at (-6.00,0.00);
\coordinate (Cm4I2I0) at (-6.00,3.00);
\coordinate (Cm4I4I0) at (-6.00,6.00);
\coordinate (Cm4I6I0) at (-6.00,9.00);
\coordinate (Cm4I8I0) at (-6.00,12.00);
\coordinate (Cm3Im9I0) at (-4.50,-13.50);
\coordinate (Cm3Im7I0) at (-4.50,-10.50);
\coordinate (Cm3Im5I0) at (-4.50,-7.50);
\coordinate (Cm3Im3I0) at (-4.50,-4.50);
\coordinate (Cm3Im1I0) at (-4.50,-1.50);
\coordinate (Cm3I1I0) at (-4.50,1.50);
\coordinate (Cm3I3I0) at (-4.50,4.50);
\coordinate (Cm3I5I0) at (-4.50,7.50);
\coordinate (Cm3I7I0) at (-4.50,10.50);
\coordinate (Cm3I9I0) at (-4.50,13.50);
\coordinate (Cm2Im10I0) at (-3.00,-15.00);
\coordinate (Cm2Im8I0) at (-3.00,-12.00);
\coordinate (Cm2Im6I0) at (-3.00,-9.00);
\coordinate (Cm2Im4I0) at (-3.00,-6.00);
\coordinate (Cm2Im2I0) at (-3.00,-3.00);
\coordinate (Cm2I0I0) at (-3.00,0.00);
\coordinate (Cm2I2I0) at (-3.00,3.00);
\coordinate (Cm2I4I0) at (-3.00,6.00);
\coordinate (Cm2I6I0) at (-3.00,9.00);
\coordinate (Cm2I8I0) at (-3.00,12.00);
\coordinate (Cm2I10I0) at (-3.00,15.00);
\coordinate (Cm1Im9I0) at (-1.50,-13.50);
\coordinate (Cm1Im7I0) at (-1.50,-10.50);
\coordinate (Cm1Im5I0) at (-1.50,-7.50);
\coordinate (Cm1Im3I0) at (-1.50,-4.50);
\coordinate (Cm1Im1I0) at (-1.50,-1.50);
\coordinate (Cm1I1I0) at (-1.50,1.50);
\coordinate (Cm1I3I0) at (-1.50,4.50);
\coordinate (Cm1I5I0) at (-1.50,7.50);
\coordinate (Cm1I7I0) at (-1.50,10.50);
\coordinate (Cm1I9I0) at (-1.50,13.50);
\coordinate (C0Im10I0) at (0.00,-15.00);
\coordinate (C0Im8I0) at (0.00,-12.00);
\coordinate (C0Im6I0) at (0.00,-9.00);
\coordinate (C0Im4I0) at (0.00,-6.00);
\coordinate (C0Im2I0) at (0.00,-3.00);
\coordinate (C0I0I0) at (0.00,0.00);
\coordinate (C0I2I0) at (0.00,3.00);
\coordinate (C0I4I0) at (0.00,6.00);
\coordinate (C0I6I0) at (0.00,9.00);
\coordinate (C0I8I0) at (0.00,12.00);
\coordinate (C0I10I0) at (0.00,15.00);
\coordinate (C1Im9I0) at (1.50,-13.50);
\coordinate (C1Im7I0) at (1.50,-10.50);
\coordinate (C1Im5I0) at (1.50,-7.50);
\coordinate (C1Im3I0) at (1.50,-4.50);
\coordinate (C1Im1I0) at (1.50,-1.50);
\coordinate (C1I1I0) at (1.50,1.50);
\coordinate (C1I3I0) at (1.50,4.50);
\coordinate (C1I5I0) at (1.50,7.50);
\coordinate (C1I7I0) at (1.50,10.50);
\coordinate (C1I9I0) at (1.50,13.50);
\coordinate (C2Im10I0) at (3.00,-15.00);
\coordinate (C2Im8I0) at (3.00,-12.00);
\coordinate (C2Im6I0) at (3.00,-9.00);
\coordinate (C2Im4I0) at (3.00,-6.00);
\coordinate (C2Im2I0) at (3.00,-3.00);
\coordinate (C2I0I0) at (3.00,0.00);
\coordinate (C2I2I0) at (3.00,3.00);
\coordinate (C2I4I0) at (3.00,6.00);
\coordinate (C2I6I0) at (3.00,9.00);
\coordinate (C2I8I0) at (3.00,12.00);
\coordinate (C2I10I0) at (3.00,15.00);
\coordinate (C3Im9I0) at (4.50,-13.50);
\coordinate (C3Im7I0) at (4.50,-10.50);
\coordinate (C3Im5I0) at (4.50,-7.50);
\coordinate (C3Im3I0) at (4.50,-4.50);
\coordinate (C3Im1I0) at (4.50,-1.50);
\coordinate (C3I1I0) at (4.50,1.50);
\coordinate (C3I3I0) at (4.50,4.50);
\coordinate (C3I5I0) at (4.50,7.50);
\coordinate (C3I7I0) at (4.50,10.50);
\coordinate (C3I9I0) at (4.50,13.50);
\coordinate (C4Im8I0) at (6.00,-12.00);
\coordinate (C4Im6I0) at (6.00,-9.00);
\coordinate (C4Im4I0) at (6.00,-6.00);
\coordinate (C4Im2I0) at (6.00,-3.00);
\coordinate (C4I0I0) at (6.00,0.00);
\coordinate (C4I2I0) at (6.00,3.00);
\coordinate (C4I4I0) at (6.00,6.00);
\coordinate (C4I6I0) at (6.00,9.00);
\coordinate (C4I8I0) at (6.00,12.00);
\coordinate (C5Im9I0) at (7.50,-13.50);
\coordinate (C5Im7I0) at (7.50,-10.50);
\coordinate (C5Im5I0) at (7.50,-7.50);
\coordinate (C5Im3I0) at (7.50,-4.50);
\coordinate (C5Im1I0) at (7.50,-1.50);
\coordinate (C5I1I0) at (7.50,1.50);
\coordinate (C5I3I0) at (7.50,4.50);
\coordinate (C5I5I0) at (7.50,7.50);
\coordinate (C5I7I0) at (7.50,10.50);
\coordinate (C5I9I0) at (7.50,13.50);
\coordinate (C6Im6I0) at (9.00,-9.00);
\coordinate (C6Im4I0) at (9.00,-6.00);
\coordinate (C6Im2I0) at (9.00,-3.00);
\coordinate (C6I0I0) at (9.00,0.00);
\coordinate (C6I2I0) at (9.00,3.00);
\coordinate (C6I4I0) at (9.00,6.00);
\coordinate (C6I6I0) at (9.00,9.00);
\coordinate (C7Im7I0) at (10.50,-10.50);
\coordinate (C7Im5I0) at (10.50,-7.50);
\coordinate (C7Im3I0) at (10.50,-4.50);
\coordinate (C7Im1I0) at (10.50,-1.50);
\coordinate (C7I1I0) at (10.50,1.50);
\coordinate (C7I3I0) at (10.50,4.50);
\coordinate (C7I5I0) at (10.50,7.50);
\coordinate (C7I7I0) at (10.50,10.50);
\coordinate (C8Im4I0) at (12.00,-6.00);
\coordinate (C8Im2I0) at (12.00,-3.00);
\coordinate (C8I0I0) at (12.00,0.00);
\coordinate (C8I2I0) at (12.00,3.00);
\coordinate (C8I4I0) at (12.00,6.00);
\coordinate (C9Im5I0) at (13.50,-7.50);
\coordinate (C9Im3I0) at (13.50,-4.50);
\coordinate (C9Im1I0) at (13.50,-1.50);
\coordinate (C9I1I0) at (13.50,1.50);
\coordinate (C9I3I0) at (13.50,4.50);
\coordinate (C9I5I0) at (13.50,7.50);
\coordinate (C10Im2I0) at (15.00,-3.00);
\coordinate (C10I0I0) at (15.00,0.00);
\coordinate (C10I2I0) at (15.00,3.00);
\draw[fill=blue] (1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (1.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,15.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-15.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (3.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (4.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (7.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (9.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (9.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (10.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,10.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (10.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,13.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (13.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (-3.00,15.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,15.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,0.00) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (-1.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (-15.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-15.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-3.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (-4.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (-6.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-12.00) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-10.50) circle (0.2142857142857143);
\draw[fill=blue] (-7.50,-13.50) circle (0.2142857142857143);
\draw[fill=red] (-9.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-9.00,-9.00) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-7.50) circle (0.2142857142857143);
\draw[fill=blue] (-10.50,-10.50) circle (0.2142857142857143);
\draw[fill=red] (-12.00,0.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,-6.00) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,-1.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,-4.50) circle (0.2142857142857143);
\draw[fill=blue] (-13.50,-7.50) circle (0.2142857142857143);
\draw[fill=red] (0.00,-15.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-3.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (0.00,-12.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,-15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (9.00,-12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,-15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (-9.00,-12.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,-9.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,-6.00) circle (0.2142857142857143);
\draw[fill=red] (6.00,15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (9.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (12.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (15.00,6.00) circle (0.2142857142857143);
\draw[fill=red] (-6.00,15.00) circle (0.2142857142857143); %%%
\draw[fill=red] (-9.00,12.00) circle (0.2142857142857143);
\draw[fill=red] (-12.00,9.00) circle (0.2142857142857143);
\draw[fill=red] (-15.00,6.00) circle (0.2142857142857143);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I3I0) to[bend left=15] (C1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im1I0) to[bend left=15] (C3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I3I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I3I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I5I0) to[bend left=15] (C1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im1I0) to[bend left=15] (C5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im1I0) to[bend left=15] (C5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I5I0) to[bend left=15] (C1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I7I0) to[bend left=15] (C1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im1I0) to[bend left=15] (C7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I9I0) to[bend left=15] (C1I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9Im1I0) to[bend left=15] (C9I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm1I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im1I0) to[bend left=15] (Cm3I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im1I0) to[bend left=15] (Cm5I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im1I0) to[bend left=15] (Cm7I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9Im1I0) to[bend left=15] (Cm9I1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im3I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im1I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (C1Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (C1Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (C1Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im7I0) to[bend left=15] (C1Im7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im9I0) to[bend left=15] (C1Im9I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I2I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I4I0) to[bend right=15] (C2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I0I0) to[bend right=15] (C4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I0I0) to[bend right=15] (C4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I4I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I6I0) to[bend right=15] (C2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I0I0) to[bend right=15] (C6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4I6I0) to[bend right=15] (C2I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I8I0) to[bend right=15] (C2I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C8I0I0) to[bend right=15] (C8I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C10I0I0) to[bend right=15] (C10I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I10I0) to[bend right=15] (C2I10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm10I0I0) to[bend right=15] (Cm10I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I0I0) to[bend right=15] (Cm2I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (Cm4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I0I0) to[bend right=15] (Cm4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I0I0) to[bend right=15] (Cm4I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I0I0) to[bend right=15] (Cm6I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm8I0I0) to[bend right=15] (Cm8I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I2I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I0I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im10I0) to[bend right=15] (C2Im10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (C2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (C2Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im6I0) to[bend right=15] (C2Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im6I0) to[bend right=15] (C2Im6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im8I0) to[bend right=15] (C2Im8I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I3I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3I1I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I1I0) to[bend left=15] (C3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I5I0) to[bend left=15] (C3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I3I0) to[bend left=15] (C3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I1I0) to[bend left=15] (C5I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I1I0) to[bend left=15] (C5I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I7I0) to[bend left=15] (C3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I5I0) to[bend left=15] (C3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I1I0) to[bend left=15] (C7I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I9I0) to[bend left=15] (C3I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5I7I0) to[bend left=15] (C3I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9I1I0) to[bend left=15] (C9I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I3I0) to[bend left=15] (Cm1I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1I1I0) to[bend left=15] (Cm3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I1I0) to[bend left=15] (Cm3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I1I0) to[bend left=15] (Cm3I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I1I0) to[bend left=15] (Cm5I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I1I0) to[bend left=15] (Cm5I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I1I0) to[bend left=15] (Cm7I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9I1I0) to[bend left=15] (Cm9I3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im1I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im3I0) to[bend left=15] (C3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (C3Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im5I0) to[bend left=15] (C3Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im5I0) to[bend left=15] (C3Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im7I0) to[bend left=15] (C3Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im7I0) to[bend left=15] (C3Im7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im9I0) to[bend left=15] (C3Im9I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I2I0) to[bend right=15] (C4I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I4I0) to[bend right=15] (C4I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C8I2I0) to[bend right=15] (C6I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6I6I0) to[bend right=15] (C4I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I2I0) to[bend right=15] (Cm2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0I2I0) to[bend right=15] (Cm2I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I2I0) to[bend right=15] (Cm4I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm8I2I0) to[bend right=15] (Cm6I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I2I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I4I0) to[bend right=15] (C0I4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im2I0) to[bend right=15] (C4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im4I0) to[bend right=15] (C4Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im6I0) to[bend right=15] (C4Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im8I0) to[bend right=15] (C4Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I3I0) to[bend left=15] (C5I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I5I0) to[bend left=15] (C5I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9I3I0) to[bend left=15] (C7I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7I7I0) to[bend left=15] (C5I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1I3I0) to[bend left=15] (Cm1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I3I0) to[bend left=15] (Cm1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I5I0) to[bend left=15] (Cm1I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I3I0) to[bend left=15] (Cm3I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I3I0) to[bend left=15] (Cm5I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9I3I0) to[bend left=15] (Cm7I5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im3I0) to[bend left=15] (C5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im3I0) to[bend left=15] (C5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im5I0) to[bend left=15] (C5Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im7I0) to[bend left=15] (C5Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C3Im9I0) to[bend left=15] (C5Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C8I4I0) to[bend right=15] (C6I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I4I0) to[bend right=15] (Cm2I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I4I0) to[bend right=15] (Cm4I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm8I4I0) to[bend right=15] (Cm6I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2I4I0) to[bend right=15] (C0I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I4I0) to[bend right=15] (C0I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I6I0) to[bend right=15] (C0I6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im2I0) to[bend right=15] (C6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6Im2I0) to[bend right=15] (C6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im4I0) to[bend right=15] (C6Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im6I0) to[bend right=15] (C6Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C4Im8I0) to[bend right=15] (C6Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9I5I0) to[bend left=15] (C7I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I5I0) to[bend left=15] (Cm1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I7I0) to[bend left=15] (Cm1I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I5I0) to[bend left=15] (Cm3I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I5I0) to[bend left=15] (Cm5I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9I5I0) to[bend left=15] (Cm7I7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im3I0) to[bend left=15] (C7Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im3I0) to[bend left=15] (C7Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im5I0) to[bend left=15] (C7Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im7I0) to[bend left=15] (C7Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C5Im9I0) to[bend left=15] (C7Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4I6I0) to[bend right=15] (Cm2I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6I6I0) to[bend right=15] (Cm4I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I8I0) to[bend right=15] (C0I8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C8Im2I0) to[bend right=15] (C8I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6Im4I0) to[bend right=15] (C8Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C6Im6I0) to[bend right=15] (C8Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3I9I0) to[bend left=15] (Cm1I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5I7I0) to[bend left=15] (Cm3I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7I7I0) to[bend left=15] (Cm5I9I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C9Im3I0) to[bend left=15] (C9Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im5I0) to[bend left=15] (C9Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C7Im7I0) to[bend left=15] (C9Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I10I0) to[bend right=15] (C0I10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C10Im2I0) to[bend right=15] (C10I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2I0I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (C0I0I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im3I0) to[bend left=15] (Cm1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (Cm1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im1I0) to[bend left=15] (Cm1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im3I0) to[bend left=15] (Cm1Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (C1Im5I0) to[bend left=15] (Cm1Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im3I0) to[bend left=15] (Cm1Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im5I0) to[bend left=15] (Cm1Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im7I0) to[bend left=15] (Cm1Im7I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im9I0) to[bend left=15] (Cm1Im9I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm10Im2I0) to[bend right=15] (Cm10I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im2I0) to[bend right=15] (Cm2I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im4I0) to[bend right=15] (Cm2Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C0Im6I0) to[bend right=15] (Cm2Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im3I0) to[bend left=15] (Cm3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im3I0) to[bend left=15] (Cm3Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im5I0) to[bend left=15] (Cm3Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm1Im7I0) to[bend left=15] (Cm3Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (Cm4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im2I0) to[bend right=15] (Cm4I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (Cm4Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im6I0) to[bend right=15] (Cm4Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im8I0) to[bend right=15] (Cm4Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im3I0) to[bend left=15] (Cm5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im3I0) to[bend left=15] (Cm5Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im5I0) to[bend left=15] (Cm5Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im7I0) to[bend left=15] (Cm5Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm3Im9I0) to[bend left=15] (Cm5Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im2I0) to[bend right=15] (Cm6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6Im2I0) to[bend right=15] (Cm6I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im4I0) to[bend right=15] (Cm6Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im6I0) to[bend right=15] (Cm6Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm4Im8I0) to[bend right=15] (Cm6Im6I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im3I0) to[bend left=15] (Cm7Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im3I0) to[bend left=15] (Cm7Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im5I0) to[bend left=15] (Cm7Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im7I0) to[bend left=15] (Cm7Im5I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm5Im9I0) to[bend left=15] (Cm7Im7I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm8Im2I0) to[bend right=15] (Cm8I0I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6Im4I0) to[bend right=15] (Cm8Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm6Im6I0) to[bend right=15] (Cm8Im4I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm9Im3I0) to[bend left=15] (Cm9Im1I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im5I0) to[bend left=15] (Cm9Im3I0);
\draw[line width=0.5mm,blue,postaction={decorate}] (Cm7Im7I0) to[bend left=15] (Cm9Im5I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im10I0) to[bend right=15] (C0Im10I0);
\draw[line width=0.5mm,red,postaction={decorate}] (C2Im4I0) to[bend right=15] (C0Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im2I0) to[bend right=15] (C0Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (C0Im2I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im4I0) to[bend right=15] (C0Im4I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im6I0) to[bend right=15] (C0Im6I0);
\draw[line width=0.5mm,red,postaction={decorate}] (Cm2Im8I0) to[bend right=15] (C0Im8I0);
\draw[line width=0.5mm,red,postaction={decorate}] (6.0,-15.0) to[bend right=15] (9.0,-12.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (9.0,-12.0) to[bend right=15] (12.0,-9.0);
\draw[line width=0.5mm,red,postaction={decorate}] (12.0,-9.0) to[bend right=15] (15.0,-6.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-6.0,-15.0) to[bend right=15] (-9.0,-12.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (-9.0,-12.0) to[bend right=15] (-12.0,-9.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-12.0,-9.0) to[bend right=15] (-15.0,-6.0);
\draw[line width=0.5mm,red,postaction={decorate}] (15.0,6.0) to[bend right=15] (12.0,9.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (12.0,9.0) to[bend right=15] (9.0,12.0);
\draw[line width=0.5mm,red,postaction={decorate}] (9.0,12.0) to[bend right=15] (6.0,15.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-15.0,6.0) to[bend right=15] (-12.0,9.0); %%
\draw[line width=0.5mm,red,postaction={decorate}] (-12.0,9.0) to[bend right=15] (-9.0,12.0);
\draw[line width=0.5mm,red,postaction={decorate}] (-9.0,12.0) to[bend right=15] (-6.0,15.0);
\draw[line width=1mm,draw=black] (0,0) circle (0.32142857142857145);
\end{tikzpicture}}
\end{tabular}
\begin{tabular}{ >{\centering\arraybackslash} m{0.5cm} |  >{\centering\arraybackslash} m{6.25cm} |  >{\centering\arraybackslash} m{6.25cm} m{0cm}}
\large $\mathbf{k}$ & \large $\Gamma_{\mathrm{tr},\mathbf{k}}$ & \large  $\Gamma_{\mathrm{sym},\mathbf{k}}$ & \\ [2ex] \hline & & \\ [-1.25ex]
\large $0$ & \scalebox{0.45}{
\begin{tikzpicture}[scale=0.1]
\coordinate (L1) at (90:27.00);
\coordinate (L2) at (330:27.00);
\coordinate (L3) at (210:27.00);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-3.0,L2=3.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (Cm4I3I1) at (barycentric cs:L1=-3.0,L2=4.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C4Im1Im3) at (barycentric cs:L1=5.0,L2=0.0,L3=-2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C3I0Im3) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C3I1Im4) at (barycentric cs:L1=4.0,L2=2.0,L3=-3.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=4.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=2.0,L3=-3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=3.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=0.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.8571428571428572);
\draw[line width=1mm,draw=black] (0,0) circle (1.2857142857142858);
\end{tikzpicture}} &  \scalebox{0.45}{
\begin{tikzpicture}[scale=0.1,decoration={markings,mark=at position 0.5 with {\arrow{>[scale=1.5]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:27.00);
\coordinate (L2) at (330:27.00);
\coordinate (L3) at (210:27.00);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-3.0,L2=3.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (Cm4I3I1) at (barycentric cs:L1=-3.0,L2=4.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C4Im1Im3) at (barycentric cs:L1=5.0,L2=0.0,L3=-2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C3I0Im3) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C3I1Im4) at (barycentric cs:L1=4.0,L2=2.0,L3=-3.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=4.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=2.0,L3=-3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=3.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=0.0,L3=-2.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.8571428571428572);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.8571428571428572);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm3I2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im3I4) -- (C1Im4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I4Im3) -- (C1I3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2Im1I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I1Im3) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im2Im1) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im3I1) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm3Im1I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I3I1) -- (Cm3I4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I1Im4) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im4I1) -- (C4Im3Im1);
\draw[line width=1mm,draw=black] (0,0) circle (1.2857142857142858);
\end{tikzpicture}} & \\ [2ex] \hline  & & \\ [-1.5ex]
\large $1$ & \scalebox{0.3}{
\begin{tikzpicture}[scale=0.08,decoration={markings,mark=at position 0.5 with {\arrow{>[scale=1.5]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:36.00);
\coordinate (L2) at (330:36.00);
\coordinate (L3) at (210:36.00);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-3.0,L2=-3.0,L3=9.0);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-5.0,L3=7.0);
\coordinate (C2Im7I5) at (barycentric cs:L1=3.0,L2=-6.0,L3=6.0);
\coordinate (C4Im8I4) at (barycentric cs:L1=5.0,L2=-7.0,L3=5.0);
\coordinate (Cm3Im4I7) at (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0);
\coordinate (Cm1Im5I6) at (barycentric cs:L1=0.0,L2=-4.0,L3=7.0);
\coordinate (C1Im6I5) at (barycentric cs:L1=2.0,L2=-5.0,L3=6.0);
\coordinate (C3Im7I4) at (barycentric cs:L1=4.0,L2=-6.0,L3=5.0);
\coordinate (Cm4Im3I7) at (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0);
\coordinate (Cm2Im4I6) at (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0);
\coordinate (C0Im5I5) at (barycentric cs:L1=1.0,L2=-4.0,L3=6.0);
\coordinate (C2Im6I4) at (barycentric cs:L1=3.0,L2=-5.0,L3=5.0);
\coordinate (C4Im7I3) at (barycentric cs:L1=5.0,L2=-6.0,L3=4.0);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.0,L2=-3.0,L3=6.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=2.0,L2=-4.0,L3=5.0);
\coordinate (C3Im6I3) at (barycentric cs:L1=4.0,L2=-5.0,L3=4.0);
\coordinate (C5Im7I2) at (barycentric cs:L1=6.0,L2=-6.0,L3=3.0);
\coordinate (Cm4Im2I6) at (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0);
\coordinate (Cm2Im3I5) at (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0);
\coordinate (C0Im4I4) at (barycentric cs:L1=1.0,L2=-3.0,L3=5.0);
\coordinate (C2Im5I3) at (barycentric cs:L1=3.0,L2=-4.0,L3=4.0);
\coordinate (C4Im6I2) at (barycentric cs:L1=5.0,L2=-5.0,L3=3.0);
\coordinate (Cm5Im1I6) at (barycentric cs:L1=-4.0,L2=0.0,L3=7.0);
\coordinate (Cm3Im2I5) at (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (C3Im5I2) at (barycentric cs:L1=4.0,L2=-4.0,L3=3.0);
\coordinate (C5Im6I1) at (barycentric cs:L1=6.0,L2=-5.0,L3=2.0);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-5.0,L2=1.0,L3=7.0);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-3.0,L2=0.0,L3=6.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=5.0,L2=-4.0,L3=2.0);
\coordinate (C6Im6I0) at (barycentric cs:L1=7.0,L2=-5.0,L3=1.0);
\coordinate (Cm5I0I5) at (barycentric cs:L1=-4.0,L2=1.0,L3=6.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C5Im5I0) at (barycentric cs:L1=6.0,L2=-4.0,L3=1.0);
\coordinate (Cm6I1I5) at (barycentric cs:L1=-5.0,L2=2.0,L3=6.0);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C6Im5Im1) at (barycentric cs:L1=7.0,L2=-4.0,L3=0.0);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-6.0,L2=3.0,L3=6.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-4.0,L2=2.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C5Im4Im1) at (barycentric cs:L1=6.0,L2=-3.0,L3=0.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0);
\coordinate (Cm6I2I4) at (barycentric cs:L1=-5.0,L2=3.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\coordinate (C6Im4Im2) at (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0);
\coordinate (Cm7I3I4) at (barycentric cs:L1=-6.0,L2=4.0,L3=5.0);
\coordinate (Cm5I2I3) at (barycentric cs:L1=-4.0,L2=3.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C5Im3Im2) at (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0);
\coordinate (C7Im4Im3) at (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-7.0,L2=5.0,L3=5.0);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-5.0,L2=4.0,L3=4.0);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-3.0,L2=3.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0);
\coordinate (C6Im3Im3) at (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0);
\coordinate (C8Im4Im4) at (barycentric cs:L1=9.0,L2=-3.0,L3=-3.0);
\coordinate (Cm7I4I3) at (barycentric cs:L1=-6.0,L2=5.0,L3=4.0);
\coordinate (Cm5I3I2) at (barycentric cs:L1=-4.0,L2=4.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C5Im2Im3) at (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0);
\coordinate (C7Im3Im4) at (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0);
\coordinate (Cm6I4I2) at (barycentric cs:L1=-5.0,L2=5.0,L3=3.0);
\coordinate (Cm4I3I1) at (barycentric cs:L1=-3.0,L2=4.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C4Im1Im3) at (barycentric cs:L1=5.0,L2=0.0,L3=-2.0);
\coordinate (C6Im2Im4) at (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-6.0,L2=6.0,L3=3.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-4.0,L2=5.0,L3=2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C3I0Im3) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (C5Im1Im4) at (barycentric cs:L1=6.0,L2=0.0,L3=-3.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0);
\coordinate (Cm6I5I1) at (barycentric cs:L1=-5.0,L2=6.0,L3=2.0);
\coordinate (Cm4I4I0) at (barycentric cs:L1=-3.0,L2=5.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C4I0Im4) at (barycentric cs:L1=5.0,L2=1.0,L3=-3.0);
\coordinate (C6Im1Im5) at (barycentric cs:L1=7.0,L2=0.0,L3=-4.0);
\coordinate (Cm5I5I0) at (barycentric cs:L1=-4.0,L2=6.0,L3=1.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C3I1Im4) at (barycentric cs:L1=4.0,L2=2.0,L3=-3.0);
\coordinate (C5I0Im5) at (barycentric cs:L1=6.0,L2=1.0,L3=-4.0);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-5.0,L2=7.0,L3=1.0);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-3.0,L2=6.0,L3=0.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=5.0,L2=2.0,L3=-4.0);
\coordinate (C6I0Im6) at (barycentric cs:L1=7.0,L2=1.0,L3=-5.0);
\coordinate (Cm5I6Im1) at (barycentric cs:L1=-4.0,L2=7.0,L3=0.0);
\coordinate (Cm3I5Im2) at (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C3I2Im5) at (barycentric cs:L1=4.0,L2=3.0,L3=-4.0);
\coordinate (C5I1Im6) at (barycentric cs:L1=6.0,L2=2.0,L3=-5.0);
\coordinate (Cm4I6Im2) at (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0);
\coordinate (Cm2I5Im3) at (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C2I3Im5) at (barycentric cs:L1=3.0,L2=4.0,L3=-4.0);
\coordinate (C4I2Im6) at (barycentric cs:L1=5.0,L2=3.0,L3=-5.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.0,L2=6.0,L3=-3.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=2.0,L2=5.0,L3=-4.0);
\coordinate (C3I3Im6) at (barycentric cs:L1=4.0,L2=4.0,L3=-5.0);
\coordinate (C5I2Im7) at (barycentric cs:L1=6.0,L2=3.0,L3=-6.0);
\coordinate (Cm4I7Im3) at (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0);
\coordinate (Cm2I6Im4) at (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0);
\coordinate (C0I5Im5) at (barycentric cs:L1=1.0,L2=6.0,L3=-4.0);
\coordinate (C2I4Im6) at (barycentric cs:L1=3.0,L2=5.0,L3=-5.0);
\coordinate (C4I3Im7) at (barycentric cs:L1=5.0,L2=4.0,L3=-6.0);
\coordinate (Cm3I7Im4) at (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0);
\coordinate (Cm1I6Im5) at (barycentric cs:L1=0.0,L2=7.0,L3=-4.0);
\coordinate (C1I5Im6) at (barycentric cs:L1=2.0,L2=6.0,L3=-5.0);
\coordinate (C3I4Im7) at (barycentric cs:L1=4.0,L2=5.0,L3=-6.0);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-3.0,L2=9.0,L3=-3.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=7.0,L3=-5.0);
\coordinate (C2I5Im7) at (barycentric cs:L1=3.0,L2=6.0,L3=-6.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=5.0,L2=5.0,L3=-7.0);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=4.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=2.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=2.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=5.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-4.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-4.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=2.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=2.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=6.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-5.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-5.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=2.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=3.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=3.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=4.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-4.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=3.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=3.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=5.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-5.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-5.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=3.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=3.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=6.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-6.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=6.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-6.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=3.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=4.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-5.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=4.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=4.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=5.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-6.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=5.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-6.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=4.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=5.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=0.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=1.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-3.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=0.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=6.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=1.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=6.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-4.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=0.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-3.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-4.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=1.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-4.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=0.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=7.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=1.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=7.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-5.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=0.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-4.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-5.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=1.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (1.0714285714285714);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm3I2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im3I4) -- (C1Im4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I4Im3) -- (C1I3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C3Im4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C3I1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C1Im5I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C1I4Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im5I6) -- (C1Im6I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I6Im5) -- (C1I5Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm5I3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im4I4) -- (C2Im5I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I4Im4) -- (C2I3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im5I3) -- (C3Im5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I3Im5) -- (C3I2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im5I5) -- (C2Im6I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I5Im5) -- (C2I4Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C4Im6I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C4I2Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C2Im7I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C2I5Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I3I4) -- (Cm7I4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im7I4) -- (C4Im7I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I4Im7) -- (C4I3Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2Im1I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I1Im3) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im2I0) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im2Im1) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im3I1) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I0Im2) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm1Im3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (Cm1I4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm2Im2I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm2I4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm3Im1I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I3I1) -- (Cm3I4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I1Im4) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im4I1) -- (C4Im3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im2I5) -- (Cm2Im3I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I5Im2) -- (Cm2I5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I0I4) -- (Cm3Im2I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I4I0) -- (Cm3I5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm4Im1I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I1Im5) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I0Im4) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im3Im2) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im4I0) -- (C5Im3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C5Im4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (Cm2Im4I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (Cm2I6Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I0I5) -- (Cm4Im2I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I5I0) -- (Cm4I6Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I1I5) -- (Cm5Im1I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I5I1) -- (Cm5I6Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I1Im6) -- (C6Im1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I0Im5) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im5I0) -- (C6Im4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im6I1) -- (C6Im5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im3I7) -- (Cm3Im4I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I7Im3) -- (Cm3I7Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm5Im2I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm5I7Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I0Im6) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im4Im3) -- (C7Im3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C7Im5Im2);
\draw[line width=1mm,draw=black] (0,0) circle (1.6071428571428572);
\end{tikzpicture}} & \scalebox{0.3}{
\begin{tikzpicture}[scale=0.08,decoration={markings,mark=at position 0.5 with {\arrow{>[scale=1.5]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:36.00);
\coordinate (L2) at (330:36.00);
\coordinate (L3) at (210:36.00);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-3.0,L2=-3.0,L3=9.0);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-5.0,L3=7.0);
\coordinate (C2Im7I5) at (barycentric cs:L1=3.0,L2=-6.0,L3=6.0);
\coordinate (C4Im8I4) at (barycentric cs:L1=5.0,L2=-7.0,L3=5.0);
\coordinate (Cm3Im4I7) at (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0);
\coordinate (Cm1Im5I6) at (barycentric cs:L1=0.0,L2=-4.0,L3=7.0);
\coordinate (C1Im6I5) at (barycentric cs:L1=2.0,L2=-5.0,L3=6.0);
\coordinate (C3Im7I4) at (barycentric cs:L1=4.0,L2=-6.0,L3=5.0);
\coordinate (Cm4Im3I7) at (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0);
\coordinate (Cm2Im4I6) at (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0);
\coordinate (C0Im5I5) at (barycentric cs:L1=1.0,L2=-4.0,L3=6.0);
\coordinate (C2Im6I4) at (barycentric cs:L1=3.0,L2=-5.0,L3=5.0);
\coordinate (C4Im7I3) at (barycentric cs:L1=5.0,L2=-6.0,L3=4.0);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.0,L2=-3.0,L3=6.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=2.0,L2=-4.0,L3=5.0);
\coordinate (C3Im6I3) at (barycentric cs:L1=4.0,L2=-5.0,L3=4.0);
\coordinate (C5Im7I2) at (barycentric cs:L1=6.0,L2=-6.0,L3=3.0);
\coordinate (Cm4Im2I6) at (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0);
\coordinate (Cm2Im3I5) at (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0);
\coordinate (C0Im4I4) at (barycentric cs:L1=1.0,L2=-3.0,L3=5.0);
\coordinate (C2Im5I3) at (barycentric cs:L1=3.0,L2=-4.0,L3=4.0);
\coordinate (C4Im6I2) at (barycentric cs:L1=5.0,L2=-5.0,L3=3.0);
\coordinate (Cm5Im1I6) at (barycentric cs:L1=-4.0,L2=0.0,L3=7.0);
\coordinate (Cm3Im2I5) at (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (C3Im5I2) at (barycentric cs:L1=4.0,L2=-4.0,L3=3.0);
\coordinate (C5Im6I1) at (barycentric cs:L1=6.0,L2=-5.0,L3=2.0);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-5.0,L2=1.0,L3=7.0);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-3.0,L2=0.0,L3=6.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=5.0,L2=-4.0,L3=2.0);
\coordinate (C6Im6I0) at (barycentric cs:L1=7.0,L2=-5.0,L3=1.0);
\coordinate (Cm5I0I5) at (barycentric cs:L1=-4.0,L2=1.0,L3=6.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C5Im5I0) at (barycentric cs:L1=6.0,L2=-4.0,L3=1.0);
\coordinate (Cm6I1I5) at (barycentric cs:L1=-5.0,L2=2.0,L3=6.0);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C6Im5Im1) at (barycentric cs:L1=7.0,L2=-4.0,L3=0.0);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-6.0,L2=3.0,L3=6.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-4.0,L2=2.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C5Im4Im1) at (barycentric cs:L1=6.0,L2=-3.0,L3=0.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0);
\coordinate (Cm6I2I4) at (barycentric cs:L1=-5.0,L2=3.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\coordinate (C6Im4Im2) at (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0);
\coordinate (Cm7I3I4) at (barycentric cs:L1=-6.0,L2=4.0,L3=5.0);
\coordinate (Cm5I2I3) at (barycentric cs:L1=-4.0,L2=3.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C5Im3Im2) at (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0);
\coordinate (C7Im4Im3) at (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-7.0,L2=5.0,L3=5.0);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-5.0,L2=4.0,L3=4.0);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-3.0,L2=3.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0);
\coordinate (C6Im3Im3) at (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0);
\coordinate (C8Im4Im4) at (barycentric cs:L1=9.0,L2=-3.0,L3=-3.0);
\coordinate (Cm7I4I3) at (barycentric cs:L1=-6.0,L2=5.0,L3=4.0);
\coordinate (Cm5I3I2) at (barycentric cs:L1=-4.0,L2=4.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C5Im2Im3) at (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0);
\coordinate (C7Im3Im4) at (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0);
\coordinate (Cm6I4I2) at (barycentric cs:L1=-5.0,L2=5.0,L3=3.0);
\coordinate (Cm4I3I1) at (barycentric cs:L1=-3.0,L2=4.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C4Im1Im3) at (barycentric cs:L1=5.0,L2=0.0,L3=-2.0);
\coordinate (C6Im2Im4) at (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-6.0,L2=6.0,L3=3.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-4.0,L2=5.0,L3=2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C3I0Im3) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (C5Im1Im4) at (barycentric cs:L1=6.0,L2=0.0,L3=-3.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0);
\coordinate (Cm6I5I1) at (barycentric cs:L1=-5.0,L2=6.0,L3=2.0);
\coordinate (Cm4I4I0) at (barycentric cs:L1=-3.0,L2=5.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C4I0Im4) at (barycentric cs:L1=5.0,L2=1.0,L3=-3.0);
\coordinate (C6Im1Im5) at (barycentric cs:L1=7.0,L2=0.0,L3=-4.0);
\coordinate (Cm5I5I0) at (barycentric cs:L1=-4.0,L2=6.0,L3=1.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C3I1Im4) at (barycentric cs:L1=4.0,L2=2.0,L3=-3.0);
\coordinate (C5I0Im5) at (barycentric cs:L1=6.0,L2=1.0,L3=-4.0);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-5.0,L2=7.0,L3=1.0);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-3.0,L2=6.0,L3=0.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=5.0,L2=2.0,L3=-4.0);
\coordinate (C6I0Im6) at (barycentric cs:L1=7.0,L2=1.0,L3=-5.0);
\coordinate (Cm5I6Im1) at (barycentric cs:L1=-4.0,L2=7.0,L3=0.0);
\coordinate (Cm3I5Im2) at (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C3I2Im5) at (barycentric cs:L1=4.0,L2=3.0,L3=-4.0);
\coordinate (C5I1Im6) at (barycentric cs:L1=6.0,L2=2.0,L3=-5.0);
\coordinate (Cm4I6Im2) at (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0);
\coordinate (Cm2I5Im3) at (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C2I3Im5) at (barycentric cs:L1=3.0,L2=4.0,L3=-4.0);
\coordinate (C4I2Im6) at (barycentric cs:L1=5.0,L2=3.0,L3=-5.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.0,L2=6.0,L3=-3.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=2.0,L2=5.0,L3=-4.0);
\coordinate (C3I3Im6) at (barycentric cs:L1=4.0,L2=4.0,L3=-5.0);
\coordinate (C5I2Im7) at (barycentric cs:L1=6.0,L2=3.0,L3=-6.0);
\coordinate (Cm4I7Im3) at (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0);
\coordinate (Cm2I6Im4) at (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0);
\coordinate (C0I5Im5) at (barycentric cs:L1=1.0,L2=6.0,L3=-4.0);
\coordinate (C2I4Im6) at (barycentric cs:L1=3.0,L2=5.0,L3=-5.0);
\coordinate (C4I3Im7) at (barycentric cs:L1=5.0,L2=4.0,L3=-6.0);
\coordinate (Cm3I7Im4) at (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0);
\coordinate (Cm1I6Im5) at (barycentric cs:L1=0.0,L2=7.0,L3=-4.0);
\coordinate (C1I5Im6) at (barycentric cs:L1=2.0,L2=6.0,L3=-5.0);
\coordinate (C3I4Im7) at (barycentric cs:L1=4.0,L2=5.0,L3=-6.0);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-3.0,L2=9.0,L3=-3.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=7.0,L3=-5.0);
\coordinate (C2I5Im7) at (barycentric cs:L1=3.0,L2=6.0,L3=-6.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=5.0,L2=5.0,L3=-7.0);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=4.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=2.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=2.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=5.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-4.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-4.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=2.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=2.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=6.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-5.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-5.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=2.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=3.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=3.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=4.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-4.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=3.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=3.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=5.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-5.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-5.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=3.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=3.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=6.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-6.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=6.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-6.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=3.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=4.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-5.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=4.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=4.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=5.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-6.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=5.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-6.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=4.0,L3=-6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=5.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=0.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=1.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-3.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=0.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=6.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=1.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=6.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-4.0,L3=6.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=0.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-3.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-4.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=1.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-4.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=0.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=7.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=1.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=7.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-5.0,L3=7.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=0.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-4.0,L3=0.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-5.0,L3=1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=1.0,L3=-5.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0) circle (1.0714285714285714);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (1.0714285714285714);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm2I1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm3I2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im3I4) -- (C1Im4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I4Im3) -- (C1I3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C3Im4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C3I1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C1Im5I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C1I4Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im5I6) -- (C1Im6I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I6Im5) -- (C1I5Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I0I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm4I2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im4I3) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I3Im4) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm5I3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im4I4) -- (C2Im5I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I4Im4) -- (C2I3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im5I3) -- (C3Im5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I3Im5) -- (C3I2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im5I5) -- (C2Im6I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I5Im5) -- (C2I4Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C4Im6I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C4I2Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C2Im7I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C2I5Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I0I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2I2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im2I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I2I4) -- (Cm6I3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im6I4) -- (C3Im6I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I4Im6) -- (C3I3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I3I4) -- (Cm7I4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im7I4) -- (C4Im7I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I4Im7) -- (C4I3Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2Im1I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm3I0I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm3I3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C0Im3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C0I3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I1Im3) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im2I0) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im2Im1) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im3I1) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I0Im2) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm1Im3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (Cm1I4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm2Im2I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im1I4) -- (Cm2Im2I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm2I4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I4Im1) -- (Cm2I4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm3Im1I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I3I1) -- (Cm3I4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm4I0I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I3I2) -- (Cm4I4I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im3I5) -- (C0Im4I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I5Im3) -- (C0I4Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I1Im4) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im3Im1) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im4I1) -- (C4Im3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im5I2) -- (C4Im4I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I2Im5) -- (C4I0Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im2I5) -- (Cm2Im3I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I5Im2) -- (Cm2I5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I0I4) -- (Cm3Im2I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I4I0) -- (Cm3I5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm4Im1I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I2I4) -- (Cm5I0I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I4I2) -- (Cm5I5I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im4I6) -- (C0Im5I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I6Im4) -- (C0I5Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I1Im5) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I0Im4) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im3Im2) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im4I0) -- (C5Im3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C5Im4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im6I2) -- (C5Im5I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I2Im6) -- (C5I0Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (Cm2Im4I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (Cm2I6Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im2I6) -- (Cm3Im3I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I6Im2) -- (Cm3I6Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I0I5) -- (Cm4Im2I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I5I0) -- (Cm4I6Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I1I5) -- (Cm5Im1I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I5I1) -- (Cm5I6Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm6I0I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I5I2) -- (Cm6I6I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im5I7) -- (C0Im6I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I7Im5) -- (C0I6Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I1Im6) -- (C6Im1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I0Im5) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im4Im2) -- (C6Im3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im5I0) -- (C6Im4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im6I1) -- (C6Im5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im7I2) -- (C6Im6I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I2Im7) -- (C6I0Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im3I7) -- (Cm3Im4I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I7Im3) -- (Cm3I7Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm5Im2I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm5I7Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I0Im6) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im4Im3) -- (C7Im3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C7Im5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (1.6071428571428572);
\end{tikzpicture}} & \\ [2ex] \hline & & \\ [-1.5ex]
\large $2$ & \scalebox{0.29}{
\begin{tikzpicture}[scale=0.046875,decoration={markings,mark=at position 0.5 with {\arrow{>[scale=1]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:45.00);
\coordinate (L2) at (330:45.00);
\coordinate (L3) at (210:45.00);
\coordinate (Cm3Im7I10) at (barycentric cs:L1=-2.0,L2=-6.0,L3=11.0);
\coordinate (Cm1Im8I9) at (barycentric cs:L1=0.0,L2=-7.0,L3=10.0);
\coordinate (C1Im9I8) at (barycentric cs:L1=2.0,L2=-8.0,L3=9.0);
\coordinate (C3Im10I7) at (barycentric cs:L1=4.0,L2=-9.0,L3=8.0);
\coordinate (Cm4Im6I10) at (barycentric cs:L1=-3.0,L2=-5.0,L3=11.0);
\coordinate (Cm2Im7I9) at (barycentric cs:L1=-1.0,L2=-6.0,L3=10.0);
\coordinate (C0Im8I8) at (barycentric cs:L1=1.0,L2=-7.0,L3=9.0);
\coordinate (C2Im9I7) at (barycentric cs:L1=3.0,L2=-8.0,L3=8.0);
\coordinate (C4Im10I6) at (barycentric cs:L1=5.0,L2=-9.0,L3=7.0);
\coordinate (Cm5Im5I10) at (barycentric cs:L1=-4.0,L2=-4.0,L3=11.0);
\coordinate (Cm3Im6I9) at (barycentric cs:L1=-2.0,L2=-5.0,L3=10.0);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.0,L2=-6.0,L3=9.0);
\coordinate (C1Im8I7) at (barycentric cs:L1=2.0,L2=-7.0,L3=8.0);
\coordinate (C3Im9I6) at (barycentric cs:L1=4.0,L2=-8.0,L3=7.0);
\coordinate (C5Im10I5) at (barycentric cs:L1=6.0,L2=-9.0,L3=6.0);
\coordinate (Cm6Im4I10) at (barycentric cs:L1=-5.0,L2=-3.0,L3=11.0);
\coordinate (Cm4Im5I9) at (barycentric cs:L1=-3.0,L2=-4.0,L3=10.0);
\coordinate (Cm2Im6I8) at (barycentric cs:L1=-1.0,L2=-5.0,L3=9.0);
\coordinate (C0Im7I7) at (barycentric cs:L1=1.0,L2=-6.0,L3=8.0);
\coordinate (C2Im8I6) at (barycentric cs:L1=3.0,L2=-7.0,L3=7.0);
\coordinate (C4Im9I5) at (barycentric cs:L1=5.0,L2=-8.0,L3=6.0);
\coordinate (C6Im10I4) at (barycentric cs:L1=7.0,L2=-9.0,L3=5.0);
\coordinate (Cm7Im3I10) at (barycentric cs:L1=-6.0,L2=-2.0,L3=11.0);
\coordinate (Cm5Im4I9) at (barycentric cs:L1=-4.0,L2=-3.0,L3=10.0);
\coordinate (Cm3Im5I8) at (barycentric cs:L1=-2.0,L2=-4.0,L3=9.0);
\coordinate (Cm1Im6I7) at (barycentric cs:L1=0.0,L2=-5.0,L3=8.0);
\coordinate (C1Im7I6) at (barycentric cs:L1=2.0,L2=-6.0,L3=7.0);
\coordinate (C3Im8I5) at (barycentric cs:L1=4.0,L2=-7.0,L3=6.0);
\coordinate (C5Im9I4) at (barycentric cs:L1=6.0,L2=-8.0,L3=5.0);
\coordinate (C7Im10I3) at (barycentric cs:L1=8.0,L2=-9.0,L3=4.0);
\coordinate (Cm6Im3I9) at (barycentric cs:L1=-5.0,L2=-2.0,L3=10.0);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-3.0,L2=-3.0,L3=9.0);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-5.0,L3=7.0);
\coordinate (C2Im7I5) at (barycentric cs:L1=3.0,L2=-6.0,L3=6.0);
\coordinate (C4Im8I4) at (barycentric cs:L1=5.0,L2=-7.0,L3=5.0);
\coordinate (C6Im9I3) at (barycentric cs:L1=7.0,L2=-8.0,L3=4.0);
\coordinate (Cm7Im2I9) at (barycentric cs:L1=-6.0,L2=-1.0,L3=10.0);
\coordinate (Cm5Im3I8) at (barycentric cs:L1=-4.0,L2=-2.0,L3=9.0);
\coordinate (Cm3Im4I7) at (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0);
\coordinate (Cm1Im5I6) at (barycentric cs:L1=0.0,L2=-4.0,L3=7.0);
\coordinate (C1Im6I5) at (barycentric cs:L1=2.0,L2=-5.0,L3=6.0);
\coordinate (C3Im7I4) at (barycentric cs:L1=4.0,L2=-6.0,L3=5.0);
\coordinate (C5Im8I3) at (barycentric cs:L1=6.0,L2=-7.0,L3=4.0);
\coordinate (C7Im9I2) at (barycentric cs:L1=8.0,L2=-8.0,L3=3.0);
\coordinate (Cm8Im1I9) at (barycentric cs:L1=-7.0,L2=0.0,L3=10.0);
\coordinate (Cm6Im2I8) at (barycentric cs:L1=-5.0,L2=-1.0,L3=9.0);
\coordinate (Cm4Im3I7) at (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0);
\coordinate (Cm2Im4I6) at (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0);
\coordinate (C0Im5I5) at (barycentric cs:L1=1.0,L2=-4.0,L3=6.0);
\coordinate (C2Im6I4) at (barycentric cs:L1=3.0,L2=-5.0,L3=5.0);
\coordinate (C4Im7I3) at (barycentric cs:L1=5.0,L2=-6.0,L3=4.0);
\coordinate (C6Im8I2) at (barycentric cs:L1=7.0,L2=-7.0,L3=3.0);
\coordinate (C8Im9I1) at (barycentric cs:L1=9.0,L2=-8.0,L3=2.0);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-6.0,L2=0.0,L3=9.0);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.0,L2=-3.0,L3=6.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=2.0,L2=-4.0,L3=5.0);
\coordinate (C3Im6I3) at (barycentric cs:L1=4.0,L2=-5.0,L3=4.0);
\coordinate (C5Im7I2) at (barycentric cs:L1=6.0,L2=-6.0,L3=3.0);
\coordinate (C7Im8I1) at (barycentric cs:L1=8.0,L2=-7.0,L3=2.0);
\coordinate (Cm8I0I8) at (barycentric cs:L1=-7.0,L2=1.0,L3=9.0);
\coordinate (Cm6Im1I7) at (barycentric cs:L1=-5.0,L2=0.0,L3=8.0);
\coordinate (Cm4Im2I6) at (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0);
\coordinate (Cm2Im3I5) at (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0);
\coordinate (C0Im4I4) at (barycentric cs:L1=1.0,L2=-3.0,L3=5.0);
\coordinate (C2Im5I3) at (barycentric cs:L1=3.0,L2=-4.0,L3=4.0);
\coordinate (C4Im6I2) at (barycentric cs:L1=5.0,L2=-5.0,L3=3.0);
\coordinate (C6Im7I1) at (barycentric cs:L1=7.0,L2=-6.0,L3=2.0);
\coordinate (C8Im8I0) at (barycentric cs:L1=9.0,L2=-7.0,L3=1.0);
\coordinate (Cm9I1I8) at (barycentric cs:L1=-8.0,L2=2.0,L3=9.0);
\coordinate (Cm7I0I7) at (barycentric cs:L1=-6.0,L2=1.0,L3=8.0);
\coordinate (Cm5Im1I6) at (barycentric cs:L1=-4.0,L2=0.0,L3=7.0);
\coordinate (Cm3Im2I5) at (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (C3Im5I2) at (barycentric cs:L1=4.0,L2=-4.0,L3=3.0);
\coordinate (C5Im6I1) at (barycentric cs:L1=6.0,L2=-5.0,L3=2.0);
\coordinate (C7Im7I0) at (barycentric cs:L1=8.0,L2=-6.0,L3=1.0);
\coordinate (C9Im8Im1) at (barycentric cs:L1=10.0,L2=-7.0,L3=0.0);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-7.0,L2=2.0,L3=8.0);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-5.0,L2=1.0,L3=7.0);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-3.0,L2=0.0,L3=6.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=5.0,L2=-4.0,L3=2.0);
\coordinate (C6Im6I0) at (barycentric cs:L1=7.0,L2=-5.0,L3=1.0);
\coordinate (C8Im7Im1) at (barycentric cs:L1=9.0,L2=-6.0,L3=0.0);
\coordinate (Cm9I2I7) at (barycentric cs:L1=-8.0,L2=3.0,L3=8.0);
\coordinate (Cm7I1I6) at (barycentric cs:L1=-6.0,L2=2.0,L3=7.0);
\coordinate (Cm5I0I5) at (barycentric cs:L1=-4.0,L2=1.0,L3=6.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C5Im5I0) at (barycentric cs:L1=6.0,L2=-4.0,L3=1.0);
\coordinate (C7Im6Im1) at (barycentric cs:L1=8.0,L2=-5.0,L3=0.0);
\coordinate (C9Im7Im2) at (barycentric cs:L1=10.0,L2=-6.0,L3=-1.0);
\coordinate (Cm10I3I7) at (barycentric cs:L1=-9.0,L2=4.0,L3=8.0);
\coordinate (Cm8I2I6) at (barycentric cs:L1=-7.0,L2=3.0,L3=7.0);
\coordinate (Cm6I1I5) at (barycentric cs:L1=-5.0,L2=2.0,L3=6.0);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C6Im5Im1) at (barycentric cs:L1=7.0,L2=-4.0,L3=0.0);
\coordinate (C8Im6Im2) at (barycentric cs:L1=9.0,L2=-5.0,L3=-1.0);
\coordinate (C10Im7Im3) at (barycentric cs:L1=11.0,L2=-6.0,L3=-2.0);
\coordinate (Cm9I3I6) at (barycentric cs:L1=-8.0,L2=4.0,L3=7.0);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-6.0,L2=3.0,L3=6.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-4.0,L2=2.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C5Im4Im1) at (barycentric cs:L1=6.0,L2=-3.0,L3=0.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0);
\coordinate (C9Im6Im3) at (barycentric cs:L1=10.0,L2=-5.0,L3=-2.0);
\coordinate (Cm10I4I6) at (barycentric cs:L1=-9.0,L2=5.0,L3=7.0);
\coordinate (Cm8I3I5) at (barycentric cs:L1=-7.0,L2=4.0,L3=6.0);
\coordinate (Cm6I2I4) at (barycentric cs:L1=-5.0,L2=3.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\coordinate (C6Im4Im2) at (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0);
\coordinate (C8Im5Im3) at (barycentric cs:L1=9.0,L2=-4.0,L3=-2.0);
\coordinate (C10Im6Im4) at (barycentric cs:L1=11.0,L2=-5.0,L3=-3.0);
\coordinate (Cm9I4I5) at (barycentric cs:L1=-8.0,L2=5.0,L3=6.0);
\coordinate (Cm7I3I4) at (barycentric cs:L1=-6.0,L2=4.0,L3=5.0);
\coordinate (Cm5I2I3) at (barycentric cs:L1=-4.0,L2=3.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C5Im3Im2) at (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0);
\coordinate (C7Im4Im3) at (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0);
\coordinate (C9Im5Im4) at (barycentric cs:L1=10.0,L2=-4.0,L3=-3.0);
\coordinate (Cm10I5I5) at (barycentric cs:L1=-9.0,L2=6.0,L3=6.0);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-7.0,L2=5.0,L3=5.0);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-5.0,L2=4.0,L3=4.0);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-3.0,L2=3.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0);
\coordinate (C6Im3Im3) at (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0);
\coordinate (C8Im4Im4) at (barycentric cs:L1=9.0,L2=-3.0,L3=-3.0);
\coordinate (C10Im5Im5) at (barycentric cs:L1=11.0,L2=-4.0,L3=-4.0);
\coordinate (Cm9I5I4) at (barycentric cs:L1=-8.0,L2=6.0,L3=5.0);
\coordinate (Cm7I4I3) at (barycentric cs:L1=-6.0,L2=5.0,L3=4.0);
\coordinate (Cm5I3I2) at (barycentric cs:L1=-4.0,L2=4.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C5Im2Im3) at (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0);
\coordinate (C7Im3Im4) at (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0);
\coordinate (C9Im4Im5) at (barycentric cs:L1=10.0,L2=-3.0,L3=-4.0);
\coordinate (Cm10I6I4) at (barycentric cs:L1=-9.0,L2=7.0,L3=5.0);
\coordinate (Cm8I5I3) at (barycentric cs:L1=-7.0,L2=6.0,L3=4.0);
\coordinate (Cm6I4I2) at (barycentric cs:L1=-5.0,L2=5.0,L3=3.0);
\coordinate (Cm4I3I1) at (barycentric cs:L1=-3.0,L2=4.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C4Im1Im3) at (barycentric cs:L1=5.0,L2=0.0,L3=-2.0);
\coordinate (C6Im2Im4) at (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0);
\coordinate (C8Im3Im5) at (barycentric cs:L1=9.0,L2=-2.0,L3=-4.0);
\coordinate (C10Im4Im6) at (barycentric cs:L1=11.0,L2=-3.0,L3=-5.0);
\coordinate (Cm9I6I3) at (barycentric cs:L1=-8.0,L2=7.0,L3=4.0);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-6.0,L2=6.0,L3=3.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-4.0,L2=5.0,L3=2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C3I0Im3) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (C5Im1Im4) at (barycentric cs:L1=6.0,L2=0.0,L3=-3.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0);
\coordinate (C9Im3Im6) at (barycentric cs:L1=10.0,L2=-2.0,L3=-5.0);
\coordinate (Cm10I7I3) at (barycentric cs:L1=-9.0,L2=8.0,L3=4.0);
\coordinate (Cm8I6I2) at (barycentric cs:L1=-7.0,L2=7.0,L3=3.0);
\coordinate (Cm6I5I1) at (barycentric cs:L1=-5.0,L2=6.0,L3=2.0);
\coordinate (Cm4I4I0) at (barycentric cs:L1=-3.0,L2=5.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C4I0Im4) at (barycentric cs:L1=5.0,L2=1.0,L3=-3.0);
\coordinate (C6Im1Im5) at (barycentric cs:L1=7.0,L2=0.0,L3=-4.0);
\coordinate (C8Im2Im6) at (barycentric cs:L1=9.0,L2=-1.0,L3=-5.0);
\coordinate (C10Im3Im7) at (barycentric cs:L1=11.0,L2=-2.0,L3=-6.0);
\coordinate (Cm9I7I2) at (barycentric cs:L1=-8.0,L2=8.0,L3=3.0);
\coordinate (Cm7I6I1) at (barycentric cs:L1=-6.0,L2=7.0,L3=2.0);
\coordinate (Cm5I5I0) at (barycentric cs:L1=-4.0,L2=6.0,L3=1.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C3I1Im4) at (barycentric cs:L1=4.0,L2=2.0,L3=-3.0);
\coordinate (C5I0Im5) at (barycentric cs:L1=6.0,L2=1.0,L3=-4.0);
\coordinate (C7Im1Im6) at (barycentric cs:L1=8.0,L2=0.0,L3=-5.0);
\coordinate (C9Im2Im7) at (barycentric cs:L1=10.0,L2=-1.0,L3=-6.0);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-7.0,L2=8.0,L3=2.0);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-5.0,L2=7.0,L3=1.0);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-3.0,L2=6.0,L3=0.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=5.0,L2=2.0,L3=-4.0);
\coordinate (C6I0Im6) at (barycentric cs:L1=7.0,L2=1.0,L3=-5.0);
\coordinate (C8Im1Im7) at (barycentric cs:L1=9.0,L2=0.0,L3=-6.0);
\coordinate (Cm9I8I1) at (barycentric cs:L1=-8.0,L2=9.0,L3=2.0);
\coordinate (Cm7I7I0) at (barycentric cs:L1=-6.0,L2=8.0,L3=1.0);
\coordinate (Cm5I6Im1) at (barycentric cs:L1=-4.0,L2=7.0,L3=0.0);
\coordinate (Cm3I5Im2) at (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C3I2Im5) at (barycentric cs:L1=4.0,L2=3.0,L3=-4.0);
\coordinate (C5I1Im6) at (barycentric cs:L1=6.0,L2=2.0,L3=-5.0);
\coordinate (C7I0Im7) at (barycentric cs:L1=8.0,L2=1.0,L3=-6.0);
\coordinate (C9Im1Im8) at (barycentric cs:L1=10.0,L2=0.0,L3=-7.0);
\coordinate (Cm8I8I0) at (barycentric cs:L1=-7.0,L2=9.0,L3=1.0);
\coordinate (Cm6I7Im1) at (barycentric cs:L1=-5.0,L2=8.0,L3=0.0);
\coordinate (Cm4I6Im2) at (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0);
\coordinate (Cm2I5Im3) at (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C2I3Im5) at (barycentric cs:L1=3.0,L2=4.0,L3=-4.0);
\coordinate (C4I2Im6) at (barycentric cs:L1=5.0,L2=3.0,L3=-5.0);
\coordinate (C6I1Im7) at (barycentric cs:L1=7.0,L2=2.0,L3=-6.0);
\coordinate (C8I0Im8) at (barycentric cs:L1=9.0,L2=1.0,L3=-7.0);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-6.0,L2=9.0,L3=0.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.0,L2=6.0,L3=-3.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=2.0,L2=5.0,L3=-4.0);
\coordinate (C3I3Im6) at (barycentric cs:L1=4.0,L2=4.0,L3=-5.0);
\coordinate (C5I2Im7) at (barycentric cs:L1=6.0,L2=3.0,L3=-6.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=8.0,L2=2.0,L3=-7.0);
\coordinate (Cm8I9Im1) at (barycentric cs:L1=-7.0,L2=10.0,L3=0.0);
\coordinate (Cm6I8Im2) at (barycentric cs:L1=-5.0,L2=9.0,L3=-1.0);
\coordinate (Cm4I7Im3) at (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0);
\coordinate (Cm2I6Im4) at (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0);
\coordinate (C0I5Im5) at (barycentric cs:L1=1.0,L2=6.0,L3=-4.0);
\coordinate (C2I4Im6) at (barycentric cs:L1=3.0,L2=5.0,L3=-5.0);
\coordinate (C4I3Im7) at (barycentric cs:L1=5.0,L2=4.0,L3=-6.0);
\coordinate (C6I2Im8) at (barycentric cs:L1=7.0,L2=3.0,L3=-7.0);
\coordinate (C8I1Im9) at (barycentric cs:L1=9.0,L2=2.0,L3=-8.0);
\coordinate (Cm7I9Im2) at (barycentric cs:L1=-6.0,L2=10.0,L3=-1.0);
\coordinate (Cm5I8Im3) at (barycentric cs:L1=-4.0,L2=9.0,L3=-2.0);
\coordinate (Cm3I7Im4) at (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0);
\coordinate (Cm1I6Im5) at (barycentric cs:L1=0.0,L2=7.0,L3=-4.0);
\coordinate (C1I5Im6) at (barycentric cs:L1=2.0,L2=6.0,L3=-5.0);
\coordinate (C3I4Im7) at (barycentric cs:L1=4.0,L2=5.0,L3=-6.0);
\coordinate (C5I3Im8) at (barycentric cs:L1=6.0,L2=4.0,L3=-7.0);
\coordinate (C7I2Im9) at (barycentric cs:L1=8.0,L2=3.0,L3=-8.0);
\coordinate (Cm6I9Im3) at (barycentric cs:L1=-5.0,L2=10.0,L3=-2.0);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-3.0,L2=9.0,L3=-3.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=7.0,L3=-5.0);
\coordinate (C2I5Im7) at (barycentric cs:L1=3.0,L2=6.0,L3=-6.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=5.0,L2=5.0,L3=-7.0);
\coordinate (C6I3Im9) at (barycentric cs:L1=7.0,L2=4.0,L3=-8.0);
\coordinate (Cm7I10Im3) at (barycentric cs:L1=-6.0,L2=11.0,L3=-2.0);
\coordinate (Cm5I9Im4) at (barycentric cs:L1=-4.0,L2=10.0,L3=-3.0);
\coordinate (Cm3I8Im5) at (barycentric cs:L1=-2.0,L2=9.0,L3=-4.0);
\coordinate (Cm1I7Im6) at (barycentric cs:L1=0.0,L2=8.0,L3=-5.0);
\coordinate (C1I6Im7) at (barycentric cs:L1=2.0,L2=7.0,L3=-6.0);
\coordinate (C3I5Im8) at (barycentric cs:L1=4.0,L2=6.0,L3=-7.0);
\coordinate (C5I4Im9) at (barycentric cs:L1=6.0,L2=5.0,L3=-8.0);
\coordinate (C7I3Im10) at (barycentric cs:L1=8.0,L2=4.0,L3=-9.0);
\coordinate (Cm6I10Im4) at (barycentric cs:L1=-5.0,L2=11.0,L3=-3.0);
\coordinate (Cm4I9Im5) at (barycentric cs:L1=-3.0,L2=10.0,L3=-4.0);
\coordinate (Cm2I8Im6) at (barycentric cs:L1=-1.0,L2=9.0,L3=-5.0);
\coordinate (C0I7Im7) at (barycentric cs:L1=1.0,L2=8.0,L3=-6.0);
\coordinate (C2I6Im8) at (barycentric cs:L1=3.0,L2=7.0,L3=-7.0);
\coordinate (C4I5Im9) at (barycentric cs:L1=5.0,L2=6.0,L3=-8.0);
\coordinate (C6I4Im10) at (barycentric cs:L1=7.0,L2=5.0,L3=-9.0);
\coordinate (Cm5I10Im5) at (barycentric cs:L1=-4.0,L2=11.0,L3=-4.0);
\coordinate (Cm3I9Im6) at (barycentric cs:L1=-2.0,L2=10.0,L3=-5.0);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.0,L2=9.0,L3=-6.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=2.0,L2=8.0,L3=-7.0);
\coordinate (C3I6Im9) at (barycentric cs:L1=4.0,L2=7.0,L3=-8.0);
\coordinate (C5I5Im10) at (barycentric cs:L1=6.0,L2=6.0,L3=-9.0);
\coordinate (Cm4I10Im6) at (barycentric cs:L1=-3.0,L2=11.0,L3=-5.0);
\coordinate (Cm2I9Im7) at (barycentric cs:L1=-1.0,L2=10.0,L3=-6.0);
\coordinate (C0I8Im8) at (barycentric cs:L1=1.0,L2=9.0,L3=-7.0);
\coordinate (C2I7Im9) at (barycentric cs:L1=3.0,L2=8.0,L3=-8.0);
\coordinate (C4I6Im10) at (barycentric cs:L1=5.0,L2=7.0,L3=-9.0);
\coordinate (Cm3I10Im7) at (barycentric cs:L1=-2.0,L2=11.0,L3=-6.0);
\coordinate (Cm1I9Im8) at (barycentric cs:L1=0.0,L2=10.0,L3=-7.0);
\coordinate (C1I8Im9) at (barycentric cs:L1=2.0,L2=9.0,L3=-8.0);
\coordinate (C3I7Im10) at (barycentric cs:L1=4.0,L2=8.0,L3=-9.0);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=4.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=2.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=2.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=5.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-4.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-4.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=2.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=2.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=6.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-5.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-5.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=2.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=2.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=7.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-6.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=7.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-6.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=2.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=2.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=8.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-7.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=8.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-7.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=2.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=2.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=9.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-8.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=9.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-8.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=2.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=3.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=3.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=4.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-4.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=3.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=3.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=5.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-5.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-5.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=3.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=3.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=6.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-6.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=6.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-6.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=3.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=3.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=7.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-7.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=7.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-7.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=3.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=3.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=8.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-8.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=8.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-8.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=3.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=4.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-5.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=4.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=4.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=5.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-6.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=5.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-6.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=4.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=4.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=6.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-7.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=6.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-7.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=4.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=4.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=7.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-8.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=7.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-8.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=4.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=4.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=8.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-9.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=8.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-9.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=4.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=5.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-7.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=5.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=5.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=6.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-8.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=6.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-8.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=5.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=5.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=7.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-9.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=7.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-9.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=5.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=5.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=0.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=1.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=6.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-9.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=6.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-3.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=0.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=6.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=1.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=6.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-4.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=0.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-3.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-4.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=1.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-4.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=0.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=7.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=1.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=7.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-5.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=0.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-4.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-5.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=1.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-5.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=8.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=0.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=8.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=1.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=8.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-6.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=8.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=0.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-5.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-6.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=1.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-6.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=9.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-5.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=9.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-4.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=9.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-3.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=9.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-2.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=9.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=-1.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=9.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=0.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=9.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=1.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=9.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-7.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=9.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=0.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-1.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-2.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-3.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-4.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-5.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-6.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-7.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=1.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-7.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=10.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-6.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=10.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-5.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=10.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-4.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=10.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-3.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=10.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=-2.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=10.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=-1.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=10.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=0.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=10.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=0.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-1.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-2.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-3.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-4.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-5.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-6.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-7.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-6.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=11.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-5.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=11.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-4.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=11.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=-3.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=11.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=-2.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=11.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-2.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-3.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-4.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-5.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-6.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (1.8285714285714287);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm2I1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm3I2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im3I4) -- (C1Im4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I4Im3) -- (C1I3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C3Im4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C3Im4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C3I1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C3I1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I3I2) -- (Cm5I4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C1Im5I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C1I4Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im5I2) -- (C4Im5I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I2Im5) -- (C4I1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im5I6) -- (C1Im6I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I6Im5) -- (C1I5Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im6I7) -- (C1Im7I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I7Im6) -- (C1I6Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im7I8) -- (C1Im8I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I8Im7) -- (C1I7Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im8I9) -- (C1Im9I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I9Im8) -- (C1I8Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I0I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm4I2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im4I3) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I3Im4) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm5I3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im4I4) -- (C2Im5I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I4Im4) -- (C2I3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im4I3) -- (C3Im5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im5I3) -- (C3Im5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I3Im4) -- (C3I2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I3Im5) -- (C3I2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im5I5) -- (C2Im6I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I5Im5) -- (C2I4Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C4Im6I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C4I2Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I4I3) -- (Cm7I5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C2Im7I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C2I5Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im7I3) -- (C5Im7I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I3Im7) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im7I7) -- (C2Im8I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I7Im7) -- (C2I6Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im8I8) -- (C2Im9I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I8Im8) -- (C2I7Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I0I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2I2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im2I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I2I4) -- (Cm6I3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C3Im6I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im6I4) -- (C3Im6I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C3I3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I4Im6) -- (C3I3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I3I4) -- (Cm7I4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im6I5) -- (C3Im7I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I5Im6) -- (C3I4Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im7I4) -- (C4Im7I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I4Im7) -- (C4I3Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I4I4) -- (Cm8I5I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im7I6) -- (C3Im8I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I6Im7) -- (C3I5Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im8I4) -- (C5Im8I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I4Im8) -- (C5I3Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I5I4) -- (Cm9I6I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im8I7) -- (C3Im9I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I7Im8) -- (C3I6Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im9I4) -- (C6Im9I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I4Im9) -- (C6I3Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im9I8) -- (C3Im10I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I8Im9) -- (C3I7Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2Im1I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm3I0I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm3I3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm3I3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0Im3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C0Im3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C0Im3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C0I3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C0I3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I1Im3) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im2I0) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im2Im1) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im3I1) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I0Im2) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im3I1) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I1Im3) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im1Im2) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I3I5) -- (Cm8I4I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im8I5) -- (C4Im8I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I5Im8) -- (C4I4Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I4I5) -- (Cm9I5I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im9I5) -- (C5Im9I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I5Im9) -- (C5I4Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I5I5) -- (Cm10I6I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im10I5) -- (C6Im10I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I5Im10) -- (C6I4Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1Im3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm1Im3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (Cm1I4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm2Im2I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im1I4) -- (Cm2Im2I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm2I4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I4Im1) -- (Cm2I4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm3Im1I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I3I1) -- (Cm3I4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm4I0I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I3I2) -- (Cm4I4I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im3I5) -- (C0Im4I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I5Im3) -- (C0I4Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I1Im4) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im2Im1) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im3Im1) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im4I1) -- (C4Im3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im1Im2) -- (C4Im3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im5I2) -- (C4Im4I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I2Im5) -- (C4I0Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I4I6) -- (Cm10I5I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im10I6) -- (C5Im10I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I6Im10) -- (C5I5Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im3I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I5Im3) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im1I4) -- (Cm2Im3I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im2I5) -- (Cm2Im3I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I4Im1) -- (Cm2I5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I5Im2) -- (Cm2I5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I0I4) -- (Cm3Im2I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I4I0) -- (Cm3I5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm4Im1I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I2I4) -- (Cm5I0I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I4I2) -- (Cm5I5I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im4I6) -- (C0Im5I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I6Im4) -- (C0I5Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I1Im5) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im2Im3) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im3Im1) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I0Im4) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im3Im2) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im1Im3) -- (C5Im3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im4I0) -- (C5Im3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C5Im4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im6I2) -- (C5Im5I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I2Im6) -- (C5I0Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (Cm2Im4I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (Cm2I6Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm3Im3I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im2I6) -- (Cm3Im3I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm3I6Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I6Im2) -- (Cm3I6Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I0I5) -- (Cm4Im2I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I5I0) -- (Cm4I6Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I1I5) -- (Cm5Im1I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I5I1) -- (Cm5I6Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm6I0I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I5I2) -- (Cm6I6I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im5I7) -- (C0Im6I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I7Im5) -- (C0I6Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I1Im6) -- (C6Im1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I0Im5) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im1Im4) -- (C6Im3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C6Im3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im4Im2) -- (C6Im3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im5I0) -- (C6Im4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im6I1) -- (C6Im5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im7I2) -- (C6Im6I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I2Im7) -- (C6I0Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im4I7) -- (Cm2Im5I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I7Im4) -- (Cm2I7Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im3I7) -- (Cm3Im4I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I7Im3) -- (Cm3I7Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im1I6) -- (Cm4Im3I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I6Im1) -- (Cm4I7Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm5Im2I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm5I7Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I1I6) -- (Cm6Im1I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I6I1) -- (Cm6I7Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I2I6) -- (Cm7I0I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I6I2) -- (Cm7I7I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im6I8) -- (C0Im7I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I8Im6) -- (C0I7Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I1Im7) -- (C7Im1Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I0Im6) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im3Im4) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im1Im5) -- (C7Im3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im4Im3) -- (C7Im3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im5Im1) -- (C7Im4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C7Im5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im7I1) -- (C7Im6Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im8I2) -- (C7Im7I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I2Im8) -- (C7I0Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im4I8) -- (Cm3Im5I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I8Im4) -- (Cm3I8Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im3I8) -- (Cm4Im4I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I8Im3) -- (Cm4I8Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6Im1I7) -- (Cm5Im3I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I7Im1) -- (Cm5I8Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I0I7) -- (Cm6Im2I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I7I0) -- (Cm6I8Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I1I7) -- (Cm7Im1I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I7I1) -- (Cm7I8Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I2I7) -- (Cm8I0I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I7I2) -- (Cm8I8I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im7I9) -- (C0Im8I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I9Im7) -- (C0I8Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7I1Im8) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7I0Im7) -- (C8Im2Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im1Im6) -- (C8Im3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im4Im4) -- (C8Im3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im5Im3) -- (C8Im4Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im6Im1) -- (C8Im5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im7I0) -- (C8Im6Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im8I1) -- (C8Im7Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im9I2) -- (C8Im8I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7I2Im9) -- (C8I0Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im5I9) -- (Cm3Im6I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I9Im5) -- (Cm3I9Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im4I9) -- (Cm4Im5I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I9Im4) -- (Cm4I9Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im1I8) -- (Cm6Im3I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I8Im1) -- (Cm6I9Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I0I8) -- (Cm7Im2I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I8I0) -- (Cm7I9Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I1I8) -- (Cm8Im1I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I8I1) -- (Cm8I9Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8I1Im9) -- (C9Im1Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8I0Im8) -- (C9Im2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im1Im7) -- (C9Im3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im4Im5) -- (C9Im3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im5Im4) -- (C9Im4Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im7Im1) -- (C9Im6Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im8I0) -- (C9Im7Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im9I1) -- (C9Im8Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im5I10) -- (Cm4Im6I10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I10Im5) -- (Cm4I10Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6Im4I10) -- (Cm5Im5I10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I10Im4) -- (Cm5I10Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8Im1I9) -- (Cm7Im3I10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I9Im1) -- (Cm7I10Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im1Im8) -- (C10Im3Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C10Im5Im5) -- (C10Im4Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C10Im6Im4) -- (C10Im5Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im8Im1) -- (C10Im7Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (2.742857142857143);
\end{tikzpicture}} & \scalebox{0.29}{
\begin{tikzpicture}[scale=0.046875,decoration={markings,mark=at position 0.5 with {\arrow{>[scale=1]}}},>={Stealth[width=2mm,length=2mm,bend]}]
\coordinate (L1) at (90:45.00);
\coordinate (L2) at (330:45.00);
\coordinate (L3) at (210:45.00);
\coordinate (Cm3Im7I10) at (barycentric cs:L1=-2.0,L2=-6.0,L3=11.0);
\coordinate (Cm1Im8I9) at (barycentric cs:L1=0.0,L2=-7.0,L3=10.0);
\coordinate (C1Im9I8) at (barycentric cs:L1=2.0,L2=-8.0,L3=9.0);
\coordinate (C3Im10I7) at (barycentric cs:L1=4.0,L2=-9.0,L3=8.0);
\coordinate (Cm4Im6I10) at (barycentric cs:L1=-3.0,L2=-5.0,L3=11.0);
\coordinate (Cm2Im7I9) at (barycentric cs:L1=-1.0,L2=-6.0,L3=10.0);
\coordinate (C0Im8I8) at (barycentric cs:L1=1.0,L2=-7.0,L3=9.0);
\coordinate (C2Im9I7) at (barycentric cs:L1=3.0,L2=-8.0,L3=8.0);
\coordinate (C4Im10I6) at (barycentric cs:L1=5.0,L2=-9.0,L3=7.0);
\coordinate (Cm5Im5I10) at (barycentric cs:L1=-4.0,L2=-4.0,L3=11.0);
\coordinate (Cm3Im6I9) at (barycentric cs:L1=-2.0,L2=-5.0,L3=10.0);
\coordinate (Cm1Im7I8) at (barycentric cs:L1=0.0,L2=-6.0,L3=9.0);
\coordinate (C1Im8I7) at (barycentric cs:L1=2.0,L2=-7.0,L3=8.0);
\coordinate (C3Im9I6) at (barycentric cs:L1=4.0,L2=-8.0,L3=7.0);
\coordinate (C5Im10I5) at (barycentric cs:L1=6.0,L2=-9.0,L3=6.0);
\coordinate (Cm6Im4I10) at (barycentric cs:L1=-5.0,L2=-3.0,L3=11.0);
\coordinate (Cm4Im5I9) at (barycentric cs:L1=-3.0,L2=-4.0,L3=10.0);
\coordinate (Cm2Im6I8) at (barycentric cs:L1=-1.0,L2=-5.0,L3=9.0);
\coordinate (C0Im7I7) at (barycentric cs:L1=1.0,L2=-6.0,L3=8.0);
\coordinate (C2Im8I6) at (barycentric cs:L1=3.0,L2=-7.0,L3=7.0);
\coordinate (C4Im9I5) at (barycentric cs:L1=5.0,L2=-8.0,L3=6.0);
\coordinate (C6Im10I4) at (barycentric cs:L1=7.0,L2=-9.0,L3=5.0);
\coordinate (Cm7Im3I10) at (barycentric cs:L1=-6.0,L2=-2.0,L3=11.0);
\coordinate (Cm5Im4I9) at (barycentric cs:L1=-4.0,L2=-3.0,L3=10.0);
\coordinate (Cm3Im5I8) at (barycentric cs:L1=-2.0,L2=-4.0,L3=9.0);
\coordinate (Cm1Im6I7) at (barycentric cs:L1=0.0,L2=-5.0,L3=8.0);
\coordinate (C1Im7I6) at (barycentric cs:L1=2.0,L2=-6.0,L3=7.0);
\coordinate (C3Im8I5) at (barycentric cs:L1=4.0,L2=-7.0,L3=6.0);
\coordinate (C5Im9I4) at (barycentric cs:L1=6.0,L2=-8.0,L3=5.0);
\coordinate (C7Im10I3) at (barycentric cs:L1=8.0,L2=-9.0,L3=4.0);
\coordinate (Cm6Im3I9) at (barycentric cs:L1=-5.0,L2=-2.0,L3=10.0);
\coordinate (Cm4Im4I8) at (barycentric cs:L1=-3.0,L2=-3.0,L3=9.0);
\coordinate (Cm2Im5I7) at (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0);
\coordinate (C0Im6I6) at (barycentric cs:L1=1.0,L2=-5.0,L3=7.0);
\coordinate (C2Im7I5) at (barycentric cs:L1=3.0,L2=-6.0,L3=6.0);
\coordinate (C4Im8I4) at (barycentric cs:L1=5.0,L2=-7.0,L3=5.0);
\coordinate (C6Im9I3) at (barycentric cs:L1=7.0,L2=-8.0,L3=4.0);
\coordinate (Cm7Im2I9) at (barycentric cs:L1=-6.0,L2=-1.0,L3=10.0);
\coordinate (Cm5Im3I8) at (barycentric cs:L1=-4.0,L2=-2.0,L3=9.0);
\coordinate (Cm3Im4I7) at (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0);
\coordinate (Cm1Im5I6) at (barycentric cs:L1=0.0,L2=-4.0,L3=7.0);
\coordinate (C1Im6I5) at (barycentric cs:L1=2.0,L2=-5.0,L3=6.0);
\coordinate (C3Im7I4) at (barycentric cs:L1=4.0,L2=-6.0,L3=5.0);
\coordinate (C5Im8I3) at (barycentric cs:L1=6.0,L2=-7.0,L3=4.0);
\coordinate (C7Im9I2) at (barycentric cs:L1=8.0,L2=-8.0,L3=3.0);
\coordinate (Cm8Im1I9) at (barycentric cs:L1=-7.0,L2=0.0,L3=10.0);
\coordinate (Cm6Im2I8) at (barycentric cs:L1=-5.0,L2=-1.0,L3=9.0);
\coordinate (Cm4Im3I7) at (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0);
\coordinate (Cm2Im4I6) at (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0);
\coordinate (C0Im5I5) at (barycentric cs:L1=1.0,L2=-4.0,L3=6.0);
\coordinate (C2Im6I4) at (barycentric cs:L1=3.0,L2=-5.0,L3=5.0);
\coordinate (C4Im7I3) at (barycentric cs:L1=5.0,L2=-6.0,L3=4.0);
\coordinate (C6Im8I2) at (barycentric cs:L1=7.0,L2=-7.0,L3=3.0);
\coordinate (C8Im9I1) at (barycentric cs:L1=9.0,L2=-8.0,L3=2.0);
\coordinate (Cm7Im1I8) at (barycentric cs:L1=-6.0,L2=0.0,L3=9.0);
\coordinate (Cm5Im2I7) at (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0);
\coordinate (Cm3Im3I6) at (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0);
\coordinate (Cm1Im4I5) at (barycentric cs:L1=0.0,L2=-3.0,L3=6.0);
\coordinate (C1Im5I4) at (barycentric cs:L1=2.0,L2=-4.0,L3=5.0);
\coordinate (C3Im6I3) at (barycentric cs:L1=4.0,L2=-5.0,L3=4.0);
\coordinate (C5Im7I2) at (barycentric cs:L1=6.0,L2=-6.0,L3=3.0);
\coordinate (C7Im8I1) at (barycentric cs:L1=8.0,L2=-7.0,L3=2.0);
\coordinate (Cm8I0I8) at (barycentric cs:L1=-7.0,L2=1.0,L3=9.0);
\coordinate (Cm6Im1I7) at (barycentric cs:L1=-5.0,L2=0.0,L3=8.0);
\coordinate (Cm4Im2I6) at (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0);
\coordinate (Cm2Im3I5) at (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0);
\coordinate (C0Im4I4) at (barycentric cs:L1=1.0,L2=-3.0,L3=5.0);
\coordinate (C2Im5I3) at (barycentric cs:L1=3.0,L2=-4.0,L3=4.0);
\coordinate (C4Im6I2) at (barycentric cs:L1=5.0,L2=-5.0,L3=3.0);
\coordinate (C6Im7I1) at (barycentric cs:L1=7.0,L2=-6.0,L3=2.0);
\coordinate (C8Im8I0) at (barycentric cs:L1=9.0,L2=-7.0,L3=1.0);
\coordinate (Cm9I1I8) at (barycentric cs:L1=-8.0,L2=2.0,L3=9.0);
\coordinate (Cm7I0I7) at (barycentric cs:L1=-6.0,L2=1.0,L3=8.0);
\coordinate (Cm5Im1I6) at (barycentric cs:L1=-4.0,L2=0.0,L3=7.0);
\coordinate (Cm3Im2I5) at (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (C3Im5I2) at (barycentric cs:L1=4.0,L2=-4.0,L3=3.0);
\coordinate (C5Im6I1) at (barycentric cs:L1=6.0,L2=-5.0,L3=2.0);
\coordinate (C7Im7I0) at (barycentric cs:L1=8.0,L2=-6.0,L3=1.0);
\coordinate (C9Im8Im1) at (barycentric cs:L1=10.0,L2=-7.0,L3=0.0);
\coordinate (Cm8I1I7) at (barycentric cs:L1=-7.0,L2=2.0,L3=8.0);
\coordinate (Cm6I0I6) at (barycentric cs:L1=-5.0,L2=1.0,L3=7.0);
\coordinate (Cm4Im1I5) at (barycentric cs:L1=-3.0,L2=0.0,L3=6.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (C4Im5I1) at (barycentric cs:L1=5.0,L2=-4.0,L3=2.0);
\coordinate (C6Im6I0) at (barycentric cs:L1=7.0,L2=-5.0,L3=1.0);
\coordinate (C8Im7Im1) at (barycentric cs:L1=9.0,L2=-6.0,L3=0.0);
\coordinate (Cm9I2I7) at (barycentric cs:L1=-8.0,L2=3.0,L3=8.0);
\coordinate (Cm7I1I6) at (barycentric cs:L1=-6.0,L2=2.0,L3=7.0);
\coordinate (Cm5I0I5) at (barycentric cs:L1=-4.0,L2=1.0,L3=6.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C5Im5I0) at (barycentric cs:L1=6.0,L2=-4.0,L3=1.0);
\coordinate (C7Im6Im1) at (barycentric cs:L1=8.0,L2=-5.0,L3=0.0);
\coordinate (C9Im7Im2) at (barycentric cs:L1=10.0,L2=-6.0,L3=-1.0);
\coordinate (Cm10I3I7) at (barycentric cs:L1=-9.0,L2=4.0,L3=8.0);
\coordinate (Cm8I2I6) at (barycentric cs:L1=-7.0,L2=3.0,L3=7.0);
\coordinate (Cm6I1I5) at (barycentric cs:L1=-5.0,L2=2.0,L3=6.0);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C6Im5Im1) at (barycentric cs:L1=7.0,L2=-4.0,L3=0.0);
\coordinate (C8Im6Im2) at (barycentric cs:L1=9.0,L2=-5.0,L3=-1.0);
\coordinate (C10Im7Im3) at (barycentric cs:L1=11.0,L2=-6.0,L3=-2.0);
\coordinate (Cm9I3I6) at (barycentric cs:L1=-8.0,L2=4.0,L3=7.0);
\coordinate (Cm7I2I5) at (barycentric cs:L1=-6.0,L2=3.0,L3=6.0);
\coordinate (Cm5I1I4) at (barycentric cs:L1=-4.0,L2=2.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C5Im4Im1) at (barycentric cs:L1=6.0,L2=-3.0,L3=0.0);
\coordinate (C7Im5Im2) at (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0);
\coordinate (C9Im6Im3) at (barycentric cs:L1=10.0,L2=-5.0,L3=-2.0);
\coordinate (Cm10I4I6) at (barycentric cs:L1=-9.0,L2=5.0,L3=7.0);
\coordinate (Cm8I3I5) at (barycentric cs:L1=-7.0,L2=4.0,L3=6.0);
\coordinate (Cm6I2I4) at (barycentric cs:L1=-5.0,L2=3.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\coordinate (C6Im4Im2) at (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0);
\coordinate (C8Im5Im3) at (barycentric cs:L1=9.0,L2=-4.0,L3=-2.0);
\coordinate (C10Im6Im4) at (barycentric cs:L1=11.0,L2=-5.0,L3=-3.0);
\coordinate (Cm9I4I5) at (barycentric cs:L1=-8.0,L2=5.0,L3=6.0);
\coordinate (Cm7I3I4) at (barycentric cs:L1=-6.0,L2=4.0,L3=5.0);
\coordinate (Cm5I2I3) at (barycentric cs:L1=-4.0,L2=3.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C5Im3Im2) at (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0);
\coordinate (C7Im4Im3) at (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0);
\coordinate (C9Im5Im4) at (barycentric cs:L1=10.0,L2=-4.0,L3=-3.0);
\coordinate (Cm10I5I5) at (barycentric cs:L1=-9.0,L2=6.0,L3=6.0);
\coordinate (Cm8I4I4) at (barycentric cs:L1=-7.0,L2=5.0,L3=5.0);
\coordinate (Cm6I3I3) at (barycentric cs:L1=-5.0,L2=4.0,L3=4.0);
\coordinate (Cm4I2I2) at (barycentric cs:L1=-3.0,L2=3.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C4Im2Im2) at (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0);
\coordinate (C6Im3Im3) at (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0);
\coordinate (C8Im4Im4) at (barycentric cs:L1=9.0,L2=-3.0,L3=-3.0);
\coordinate (C10Im5Im5) at (barycentric cs:L1=11.0,L2=-4.0,L3=-4.0);
\coordinate (Cm9I5I4) at (barycentric cs:L1=-8.0,L2=6.0,L3=5.0);
\coordinate (Cm7I4I3) at (barycentric cs:L1=-6.0,L2=5.0,L3=4.0);
\coordinate (Cm5I3I2) at (barycentric cs:L1=-4.0,L2=4.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C5Im2Im3) at (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0);
\coordinate (C7Im3Im4) at (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0);
\coordinate (C9Im4Im5) at (barycentric cs:L1=10.0,L2=-3.0,L3=-4.0);
\coordinate (Cm10I6I4) at (barycentric cs:L1=-9.0,L2=7.0,L3=5.0);
\coordinate (Cm8I5I3) at (barycentric cs:L1=-7.0,L2=6.0,L3=4.0);
\coordinate (Cm6I4I2) at (barycentric cs:L1=-5.0,L2=5.0,L3=3.0);
\coordinate (Cm4I3I1) at (barycentric cs:L1=-3.0,L2=4.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C4Im1Im3) at (barycentric cs:L1=5.0,L2=0.0,L3=-2.0);
\coordinate (C6Im2Im4) at (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0);
\coordinate (C8Im3Im5) at (barycentric cs:L1=9.0,L2=-2.0,L3=-4.0);
\coordinate (C10Im4Im6) at (barycentric cs:L1=11.0,L2=-3.0,L3=-5.0);
\coordinate (Cm9I6I3) at (barycentric cs:L1=-8.0,L2=7.0,L3=4.0);
\coordinate (Cm7I5I2) at (barycentric cs:L1=-6.0,L2=6.0,L3=3.0);
\coordinate (Cm5I4I1) at (barycentric cs:L1=-4.0,L2=5.0,L3=2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C3I0Im3) at (barycentric cs:L1=4.0,L2=1.0,L3=-2.0);
\coordinate (C5Im1Im4) at (barycentric cs:L1=6.0,L2=0.0,L3=-3.0);
\coordinate (C7Im2Im5) at (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0);
\coordinate (C9Im3Im6) at (barycentric cs:L1=10.0,L2=-2.0,L3=-5.0);
\coordinate (Cm10I7I3) at (barycentric cs:L1=-9.0,L2=8.0,L3=4.0);
\coordinate (Cm8I6I2) at (barycentric cs:L1=-7.0,L2=7.0,L3=3.0);
\coordinate (Cm6I5I1) at (barycentric cs:L1=-5.0,L2=6.0,L3=2.0);
\coordinate (Cm4I4I0) at (barycentric cs:L1=-3.0,L2=5.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C4I0Im4) at (barycentric cs:L1=5.0,L2=1.0,L3=-3.0);
\coordinate (C6Im1Im5) at (barycentric cs:L1=7.0,L2=0.0,L3=-4.0);
\coordinate (C8Im2Im6) at (barycentric cs:L1=9.0,L2=-1.0,L3=-5.0);
\coordinate (C10Im3Im7) at (barycentric cs:L1=11.0,L2=-2.0,L3=-6.0);
\coordinate (Cm9I7I2) at (barycentric cs:L1=-8.0,L2=8.0,L3=3.0);
\coordinate (Cm7I6I1) at (barycentric cs:L1=-6.0,L2=7.0,L3=2.0);
\coordinate (Cm5I5I0) at (barycentric cs:L1=-4.0,L2=6.0,L3=1.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C3I1Im4) at (barycentric cs:L1=4.0,L2=2.0,L3=-3.0);
\coordinate (C5I0Im5) at (barycentric cs:L1=6.0,L2=1.0,L3=-4.0);
\coordinate (C7Im1Im6) at (barycentric cs:L1=8.0,L2=0.0,L3=-5.0);
\coordinate (C9Im2Im7) at (barycentric cs:L1=10.0,L2=-1.0,L3=-6.0);
\coordinate (Cm8I7I1) at (barycentric cs:L1=-7.0,L2=8.0,L3=2.0);
\coordinate (Cm6I6I0) at (barycentric cs:L1=-5.0,L2=7.0,L3=1.0);
\coordinate (Cm4I5Im1) at (barycentric cs:L1=-3.0,L2=6.0,L3=0.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (C4I1Im5) at (barycentric cs:L1=5.0,L2=2.0,L3=-4.0);
\coordinate (C6I0Im6) at (barycentric cs:L1=7.0,L2=1.0,L3=-5.0);
\coordinate (C8Im1Im7) at (barycentric cs:L1=9.0,L2=0.0,L3=-6.0);
\coordinate (Cm9I8I1) at (barycentric cs:L1=-8.0,L2=9.0,L3=2.0);
\coordinate (Cm7I7I0) at (barycentric cs:L1=-6.0,L2=8.0,L3=1.0);
\coordinate (Cm5I6Im1) at (barycentric cs:L1=-4.0,L2=7.0,L3=0.0);
\coordinate (Cm3I5Im2) at (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C3I2Im5) at (barycentric cs:L1=4.0,L2=3.0,L3=-4.0);
\coordinate (C5I1Im6) at (barycentric cs:L1=6.0,L2=2.0,L3=-5.0);
\coordinate (C7I0Im7) at (barycentric cs:L1=8.0,L2=1.0,L3=-6.0);
\coordinate (C9Im1Im8) at (barycentric cs:L1=10.0,L2=0.0,L3=-7.0);
\coordinate (Cm8I8I0) at (barycentric cs:L1=-7.0,L2=9.0,L3=1.0);
\coordinate (Cm6I7Im1) at (barycentric cs:L1=-5.0,L2=8.0,L3=0.0);
\coordinate (Cm4I6Im2) at (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0);
\coordinate (Cm2I5Im3) at (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C2I3Im5) at (barycentric cs:L1=3.0,L2=4.0,L3=-4.0);
\coordinate (C4I2Im6) at (barycentric cs:L1=5.0,L2=3.0,L3=-5.0);
\coordinate (C6I1Im7) at (barycentric cs:L1=7.0,L2=2.0,L3=-6.0);
\coordinate (C8I0Im8) at (barycentric cs:L1=9.0,L2=1.0,L3=-7.0);
\coordinate (Cm7I8Im1) at (barycentric cs:L1=-6.0,L2=9.0,L3=0.0);
\coordinate (Cm5I7Im2) at (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0);
\coordinate (Cm3I6Im3) at (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.0,L2=6.0,L3=-3.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=2.0,L2=5.0,L3=-4.0);
\coordinate (C3I3Im6) at (barycentric cs:L1=4.0,L2=4.0,L3=-5.0);
\coordinate (C5I2Im7) at (barycentric cs:L1=6.0,L2=3.0,L3=-6.0);
\coordinate (C7I1Im8) at (barycentric cs:L1=8.0,L2=2.0,L3=-7.0);
\coordinate (Cm8I9Im1) at (barycentric cs:L1=-7.0,L2=10.0,L3=0.0);
\coordinate (Cm6I8Im2) at (barycentric cs:L1=-5.0,L2=9.0,L3=-1.0);
\coordinate (Cm4I7Im3) at (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0);
\coordinate (Cm2I6Im4) at (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0);
\coordinate (C0I5Im5) at (barycentric cs:L1=1.0,L2=6.0,L3=-4.0);
\coordinate (C2I4Im6) at (barycentric cs:L1=3.0,L2=5.0,L3=-5.0);
\coordinate (C4I3Im7) at (barycentric cs:L1=5.0,L2=4.0,L3=-6.0);
\coordinate (C6I2Im8) at (barycentric cs:L1=7.0,L2=3.0,L3=-7.0);
\coordinate (C8I1Im9) at (barycentric cs:L1=9.0,L2=2.0,L3=-8.0);
\coordinate (Cm7I9Im2) at (barycentric cs:L1=-6.0,L2=10.0,L3=-1.0);
\coordinate (Cm5I8Im3) at (barycentric cs:L1=-4.0,L2=9.0,L3=-2.0);
\coordinate (Cm3I7Im4) at (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0);
\coordinate (Cm1I6Im5) at (barycentric cs:L1=0.0,L2=7.0,L3=-4.0);
\coordinate (C1I5Im6) at (barycentric cs:L1=2.0,L2=6.0,L3=-5.0);
\coordinate (C3I4Im7) at (barycentric cs:L1=4.0,L2=5.0,L3=-6.0);
\coordinate (C5I3Im8) at (barycentric cs:L1=6.0,L2=4.0,L3=-7.0);
\coordinate (C7I2Im9) at (barycentric cs:L1=8.0,L2=3.0,L3=-8.0);
\coordinate (Cm6I9Im3) at (barycentric cs:L1=-5.0,L2=10.0,L3=-2.0);
\coordinate (Cm4I8Im4) at (barycentric cs:L1=-3.0,L2=9.0,L3=-3.0);
\coordinate (Cm2I7Im5) at (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=7.0,L3=-5.0);
\coordinate (C2I5Im7) at (barycentric cs:L1=3.0,L2=6.0,L3=-6.0);
\coordinate (C4I4Im8) at (barycentric cs:L1=5.0,L2=5.0,L3=-7.0);
\coordinate (C6I3Im9) at (barycentric cs:L1=7.0,L2=4.0,L3=-8.0);
\coordinate (Cm7I10Im3) at (barycentric cs:L1=-6.0,L2=11.0,L3=-2.0);
\coordinate (Cm5I9Im4) at (barycentric cs:L1=-4.0,L2=10.0,L3=-3.0);
\coordinate (Cm3I8Im5) at (barycentric cs:L1=-2.0,L2=9.0,L3=-4.0);
\coordinate (Cm1I7Im6) at (barycentric cs:L1=0.0,L2=8.0,L3=-5.0);
\coordinate (C1I6Im7) at (barycentric cs:L1=2.0,L2=7.0,L3=-6.0);
\coordinate (C3I5Im8) at (barycentric cs:L1=4.0,L2=6.0,L3=-7.0);
\coordinate (C5I4Im9) at (barycentric cs:L1=6.0,L2=5.0,L3=-8.0);
\coordinate (C7I3Im10) at (barycentric cs:L1=8.0,L2=4.0,L3=-9.0);
\coordinate (Cm6I10Im4) at (barycentric cs:L1=-5.0,L2=11.0,L3=-3.0);
\coordinate (Cm4I9Im5) at (barycentric cs:L1=-3.0,L2=10.0,L3=-4.0);
\coordinate (Cm2I8Im6) at (barycentric cs:L1=-1.0,L2=9.0,L3=-5.0);
\coordinate (C0I7Im7) at (barycentric cs:L1=1.0,L2=8.0,L3=-6.0);
\coordinate (C2I6Im8) at (barycentric cs:L1=3.0,L2=7.0,L3=-7.0);
\coordinate (C4I5Im9) at (barycentric cs:L1=5.0,L2=6.0,L3=-8.0);
\coordinate (C6I4Im10) at (barycentric cs:L1=7.0,L2=5.0,L3=-9.0);
\coordinate (Cm5I10Im5) at (barycentric cs:L1=-4.0,L2=11.0,L3=-4.0);
\coordinate (Cm3I9Im6) at (barycentric cs:L1=-2.0,L2=10.0,L3=-5.0);
\coordinate (Cm1I8Im7) at (barycentric cs:L1=0.0,L2=9.0,L3=-6.0);
\coordinate (C1I7Im8) at (barycentric cs:L1=2.0,L2=8.0,L3=-7.0);
\coordinate (C3I6Im9) at (barycentric cs:L1=4.0,L2=7.0,L3=-8.0);
\coordinate (C5I5Im10) at (barycentric cs:L1=6.0,L2=6.0,L3=-9.0);
\coordinate (Cm4I10Im6) at (barycentric cs:L1=-3.0,L2=11.0,L3=-5.0);
\coordinate (Cm2I9Im7) at (barycentric cs:L1=-1.0,L2=10.0,L3=-6.0);
\coordinate (C0I8Im8) at (barycentric cs:L1=1.0,L2=9.0,L3=-7.0);
\coordinate (C2I7Im9) at (barycentric cs:L1=3.0,L2=8.0,L3=-8.0);
\coordinate (C4I6Im10) at (barycentric cs:L1=5.0,L2=7.0,L3=-9.0);
\coordinate (Cm3I10Im7) at (barycentric cs:L1=-2.0,L2=11.0,L3=-6.0);
\coordinate (Cm1I9Im8) at (barycentric cs:L1=0.0,L2=10.0,L3=-7.0);
\coordinate (C1I8Im9) at (barycentric cs:L1=2.0,L2=9.0,L3=-8.0);
\coordinate (C3I7Im10) at (barycentric cs:L1=4.0,L2=8.0,L3=-9.0);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=4.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=2.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=2.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=5.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-4.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-4.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=2.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=2.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=6.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-5.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-5.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=2.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=2.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=7.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-6.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=7.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-6.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=2.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=2.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=8.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-7.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=8.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-7.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=2.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=2.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=9.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-8.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=9.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-8.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=2.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=3.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=3.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=4.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-4.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=3.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=3.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=5.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-5.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-5.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=3.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=3.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=6.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-6.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=6.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-6.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=3.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=3.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=7.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-7.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=7.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-7.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=3.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=3.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=8.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-8.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=8.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-8.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=3.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=4.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-5.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=4.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=4.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=5.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-6.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=5.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-6.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=4.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=4.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=6.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-7.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=6.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-7.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=4.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=4.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=7.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-8.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=7.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-8.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=4.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=4.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=8.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-9.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=8.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-9.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=4.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=1.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=5.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-7.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=5.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=5.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-8.0,L2=6.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-8.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=6.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-8.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=5.0,L3=-8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=5.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=7.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-9.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=7.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-9.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=5.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=5.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=0.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-1.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=1.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-9.0,L2=6.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-9.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=6.0,L3=-9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-3.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=0.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=6.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=1.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=6.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-4.0,L3=6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=0.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-1.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-2.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-3.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=-4.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=6.0,L2=1.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-4.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-3.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-2.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=7.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-1.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=7.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=0.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=7.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=1.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=7.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-5.0,L3=7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=0.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-1.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-2.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-3.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-4.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=-5.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=7.0,L2=1.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-5.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=8.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-4.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=8.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-3.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=8.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-2.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=8.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-1.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=8.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=0.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=8.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=1.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=8.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-6.0,L3=8.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=8.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=0.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-1.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-2.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-3.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-4.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-5.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=-6.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=8.0,L2=1.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-6.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=9.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-5.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=9.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-4.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=9.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-3.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=9.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-2.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=9.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=-1.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=9.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=0.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=9.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=1.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=9.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-7.0,L3=9.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=9.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=0.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-1.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-2.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-3.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-4.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-5.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-6.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=-7.0,L3=1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=9.0,L2=1.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-7.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=10.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=-6.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=10.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-5.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=10.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-4.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=10.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-3.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=10.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=-2.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=10.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=-1.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=10.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=0.0,L3=10.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-7.0,L2=10.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=0.0,L3=-7.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-1.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-2.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-3.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-4.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-5.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-6.0,L3=-1.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=10.0,L2=-7.0,L3=0.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-6.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=11.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=-5.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=11.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=-4.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-4.0,L2=11.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=-3.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-5.0,L2=11.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=-2.0,L3=11.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=-6.0,L2=11.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-2.0,L3=-6.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-3.0,L3=-5.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-4.0,L3=-4.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-5.0,L3=-3.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=11.0,L2=-6.0,L3=-2.0) circle (1.8285714285714287);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (1.8285714285714287);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm2I1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm2I1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm2I1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I3I1) -- (Cm3I1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm3I1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm3I2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm3I2I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C1Im3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C1I2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im4I3) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C2Im3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I3Im4) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C2I1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I3I2) -- (Cm4I1I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm4I3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm4I3I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im3I4) -- (C1Im4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I4Im3) -- (C1I3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C3Im4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C3Im4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im5I3) -- (C3Im4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C3I1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C3I1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I3Im5) -- (C3I1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm5I1I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I3I2) -- (Cm5I4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm5I4I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im4I5) -- (C1Im5I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I5Im4) -- (C1I4Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im5I2) -- (C4Im5I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C4Im5I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I2Im5) -- (C4I1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C4I1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I3I4) -- (Cm6I1I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I4I3) -- (Cm6I5I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im5I6) -- (C1Im6I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I6Im5) -- (C1I5Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im7I3) -- (C5Im6I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I3Im7) -- (C5I1Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I3I5) -- (Cm7I1I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I5I3) -- (Cm7I6I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im6I7) -- (C1Im7I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I7Im6) -- (C1I6Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im8I3) -- (C6Im7I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I3Im8) -- (C6I1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I3I6) -- (Cm8I1I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I6I3) -- (Cm8I7I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im7I8) -- (C1Im8I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I8Im7) -- (C1I7Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im9I3) -- (C7Im8I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I3Im9) -- (C7I1Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I3I7) -- (Cm9I1I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I7I3) -- (Cm9I8I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im8I9) -- (C1Im9I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I9Im8) -- (C1I8Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im10I3) -- (C8Im9I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7I3Im10) -- (C8I1Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1I0I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm1I0I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (Cm1I0I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I0I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1I0I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C0Im1I1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C0I1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im2I2) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1Im1I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I2Im2) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C1I0Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm4I2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im4I3) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im3I3) -- (C2Im4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I3Im4) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I3Im3) -- (C2I2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm5I2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm5I3I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C2Im5I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im4I4) -- (C2Im5I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C2I3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I4Im4) -- (C2I3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im4I3) -- (C3Im5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im5I3) -- (C3Im5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I3Im4) -- (C3I2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I3Im5) -- (C3I2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I3I3) -- (Cm6I4I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im5I5) -- (C2Im6I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I5Im5) -- (C2I4Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im6I3) -- (C4Im6I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I3Im6) -- (C4I2Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I4I3) -- (Cm7I5I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im6I6) -- (C2Im7I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I6Im6) -- (C2I5Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im7I3) -- (C5Im7I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I3Im7) -- (C5I2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im7I7) -- (C2Im8I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I7Im7) -- (C2I6Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im8I8) -- (C2Im9I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I8Im8) -- (C2I7Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm1Im1I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm1I2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I0I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (Cm2I2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2I2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (C0Im2I2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (C0I2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im2I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I0I0) -- (C2Im1Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im3I2) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C2Im2I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I2Im3) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0I1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C2I0Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I2I4) -- (Cm6I3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im5I4) -- (C3Im6I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im6I4) -- (C3Im6I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I4Im5) -- (C3I3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I4Im6) -- (C3I3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm7I3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I3I4) -- (Cm7I4I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im6I5) -- (C3Im7I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im7I5) -- (C3Im7I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I5Im6) -- (C3I4Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I5Im7) -- (C3I4Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im7I4) -- (C4Im7I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I4Im7) -- (C4I3Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I4I4) -- (Cm8I5I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im7I6) -- (C3Im8I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I6Im7) -- (C3I5Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im8I4) -- (C5Im8I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I4Im8) -- (C5I3Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I5I4) -- (Cm9I6I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im8I7) -- (C3Im9I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I7Im8) -- (C3I6Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im9I4) -- (C6Im9I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I4Im9) -- (C6I3Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im9I8) -- (C3Im10I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I8Im9) -- (C3I7Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I0I2) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im1I4) -- (Cm1Im2I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I2I0) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I4Im1) -- (Cm1I3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I1I2) -- (Cm2Im1I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm2Im1I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm2I3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm2I3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm3I0I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I2I1) -- (Cm3I3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I2I2) -- (Cm3I3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0Im3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im2I3) -- (C0Im3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (C0Im3I3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I3Im2) -- (C0I3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (C0I3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I1Im3) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I0Im1) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im2I0) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im2Im1) -- (C3Im1Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im3I1) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im1I0) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I0Im2) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C3Im2Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1Im2I1) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im3I1) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im4I2) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C3Im3I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C1I1Im2) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I1Im3) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2I2Im4) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C2Im1Im1) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im1Im2) -- (C3I0Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I3I5) -- (Cm8I4I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im8I5) -- (C4Im8I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I5Im8) -- (C4I4Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I3I6) -- (Cm9I4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I4I5) -- (Cm9I5I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im9I6) -- (C4Im9I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I6Im9) -- (C4I5Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im9I5) -- (C5Im9I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I5Im9) -- (C5I4Im9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I5I5) -- (Cm10I6I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im10I5) -- (C6Im10I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I5Im10) -- (C6I4Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im1I3) -- (Cm1Im3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im2I4) -- (Cm1Im3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im2I5) -- (Cm1Im3I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I3Im1) -- (Cm1I4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I4Im2) -- (Cm1I4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I5Im2) -- (Cm1I4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I0I3) -- (Cm2Im2I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im1I4) -- (Cm2Im2I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I3I0) -- (Cm2I4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I4Im1) -- (Cm2I4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I1I3) -- (Cm3Im1I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I3I1) -- (Cm3I4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I2I3) -- (Cm4I0I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I3I2) -- (Cm4I4I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im3I5) -- (C0Im4I4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I5Im3) -- (C0I4Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I1Im4) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im2Im1) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im2Im2) -- (C4Im1Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im3I0) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I0Im3) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im3Im1) -- (C4Im2Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im4I1) -- (C4Im3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im1Im2) -- (C4Im3Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3Im5I2) -- (C4Im4I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C3I2Im5) -- (C4I0Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm10I4I6) -- (Cm10I5I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im10I6) -- (C5Im10I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I6Im10) -- (C5I5Im10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im3I5) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (Cm1Im4I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I5Im3) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (Cm1I5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im1I4) -- (Cm2Im3I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im2I5) -- (Cm2Im3I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I4Im1) -- (Cm2I5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I5Im2) -- (Cm2I5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I0I4) -- (Cm3Im2I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm3Im2I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I4I0) -- (Cm3I5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm3I5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I1I4) -- (Cm4Im1I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I4I1) -- (Cm4I5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I2I4) -- (Cm5I0I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I4I2) -- (Cm5I5I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im4I6) -- (C0Im5I5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I6Im4) -- (C0I5Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I1Im5) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im2Im3) -- (C5Im1Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im3Im1) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I0Im4) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im3Im2) -- (C5Im2Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im1Im3) -- (C5Im3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im4I0) -- (C5Im3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C5Im3Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im5I1) -- (C5Im4Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4Im6I2) -- (C5Im5I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C4I2Im6) -- (C5I0Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im4I7) -- (Cm1Im5I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I7Im4) -- (Cm1I6Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im3I6) -- (Cm2Im4I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I6Im3) -- (Cm2I6Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im1I5) -- (Cm3Im3I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im2I6) -- (Cm3Im3I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I5Im1) -- (Cm3I6Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I6Im2) -- (Cm3I6Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I0I5) -- (Cm4Im2I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I5I0) -- (Cm4I6Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I1I5) -- (Cm5Im1I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I5I1) -- (Cm5I6Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I2I5) -- (Cm6I0I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I5I2) -- (Cm6I6I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im5I7) -- (C0Im6I6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I7Im5) -- (C0I6Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I1Im6) -- (C6Im1Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I0Im5) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im3Im3) -- (C6Im2Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im1Im4) -- (C6Im3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im4Im1) -- (C6Im3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im4Im2) -- (C6Im3Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im5I0) -- (C6Im4Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im6I1) -- (C6Im5Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5Im7I2) -- (C6Im6I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C5I2Im7) -- (C6I0Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im5I8) -- (Cm1Im6I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I8Im5) -- (Cm1I7Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im4I7) -- (Cm2Im5I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I7Im4) -- (Cm2I7Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im3I7) -- (Cm3Im4I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I7Im3) -- (Cm3I7Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im1I6) -- (Cm4Im3I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im2I7) -- (Cm4Im3I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I6Im1) -- (Cm4I7Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I7Im2) -- (Cm4I7Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I0I6) -- (Cm5Im2I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I6I0) -- (Cm5I7Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I1I6) -- (Cm6Im1I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I6I1) -- (Cm6I7Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I2I6) -- (Cm7I0I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I6I2) -- (Cm7I7I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im6I8) -- (C0Im7I7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I8Im6) -- (C0I7Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I1Im7) -- (C7Im1Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I0Im6) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im3Im4) -- (C7Im2Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im1Im5) -- (C7Im3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im4Im3) -- (C7Im3Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im5Im1) -- (C7Im4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im5Im2) -- (C7Im4Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im6I0) -- (C7Im5Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im7I1) -- (C7Im6Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6Im8I2) -- (C7Im7I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C6I2Im8) -- (C7I0Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im6I9) -- (Cm1Im7I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I9Im6) -- (Cm1I8Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im4I8) -- (Cm3Im5I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I8Im4) -- (Cm3I8Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im3I8) -- (Cm4Im4I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I8Im3) -- (Cm4I8Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6Im1I7) -- (Cm5Im3I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I7Im1) -- (Cm5I8Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I0I7) -- (Cm6Im2I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I7I0) -- (Cm6I8Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I1I7) -- (Cm7Im1I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I7I1) -- (Cm7I8Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I2I7) -- (Cm8I0I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I7I2) -- (Cm8I8I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2Im7I9) -- (C0Im8I8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I9Im7) -- (C0I8Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7I1Im8) -- (C8Im1Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7I0Im7) -- (C8Im2Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im1Im6) -- (C8Im3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im4Im4) -- (C8Im3Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im5Im3) -- (C8Im4Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im6Im1) -- (C8Im5Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im7I0) -- (C8Im6Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im8I1) -- (C8Im7Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7Im9I2) -- (C8Im8I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C7I2Im9) -- (C8I0Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3Im7I10) -- (Cm1Im8I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm3I10Im7) -- (Cm1I9Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4Im5I9) -- (Cm3Im6I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm4I9Im5) -- (Cm3I9Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im4I9) -- (Cm4Im5I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I9Im4) -- (Cm4I9Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6Im3I9) -- (Cm5Im4I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I9Im3) -- (Cm5I9Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7Im1I8) -- (Cm6Im3I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm7I8Im1) -- (Cm6I9Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I0I8) -- (Cm7Im2I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I8I0) -- (Cm7I9Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I1I8) -- (Cm8Im1I9);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm9I8I1) -- (Cm8I9Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8I1Im9) -- (C9Im1Im8);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8I0Im8) -- (C9Im2Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im1Im7) -- (C9Im3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im4Im5) -- (C9Im3Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im5Im4) -- (C9Im4Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im6Im3) -- (C9Im5Im4);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im7Im1) -- (C9Im6Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im8I0) -- (C9Im7Im2);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C8Im9I1) -- (C9Im8Im1);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5Im5I10) -- (Cm4Im6I10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm5I10Im5) -- (Cm4I10Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6Im4I10) -- (Cm5Im5I10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm6I10Im4) -- (Cm5I10Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8Im1I9) -- (Cm7Im3I10);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm8I9Im1) -- (Cm7I10Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im1Im8) -- (C10Im3Im7);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C10Im5Im5) -- (C10Im4Im6);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C10Im6Im4) -- (C10Im5Im5);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C9Im8Im1) -- (C10Im7Im3);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm2I1I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I0I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I1I0) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (C0Im1I1) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1Im1I2) -- (C0I0I0);
\draw[draw=blue,postaction={decorate},line width=0.5mm] (Cm1I2Im1) -- (C0I0I0);
\draw[line width=1mm,draw=black] (0,0) circle (2.742857142857143);
\end{tikzpicture}}
\end{tabular}
